Accelerating exponential integrators to efficiently solve semilinear advection-diffusion-reaction equations

In this paper we consider an approach to improve the performance of exponential Runge--Kutta integrators and Lawson schemes} in cases where the solution of a related, but usually much simpler, problem can be computed efficiently. While for implicit methods such an approach is common (e.g. by using preconditioners), for exponential integrators this has proven more challenging. Here we propose to extract a constant coefficient differential operator from the semilinear advection-diffusion-reaction equation for which, in many situations, efficient methods are known to compute the required matrix functions. Both a linear stability analysis and {\color{black} extensive} numerical experiments show that the resulting schemes can be unconditionally stable. In fact, we find that exponential integrators of Runge--Kutta type and Lawson schemes can have better stability properties than similarly constructed implicit-explicit schemes. We also derive two new Lawson type integrators that further improve on these stability properties. The overall effectiveness of the approach is highlighted by a number of performance comparisons on examples in two and three space dimensions.

==> img/adr2d_diffl_fo_big.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{255,0,0}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor9}{RGB}{0,101,0}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.0in,
height=2.0in,
at={(0.959in,0.568in)},
scale only axis,
xmin=0,
xmax=1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\lambda$},
ymode=log,
ymin=9e-4,
ymax=1e-2,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Error},
axis background/.style={fill=white},
%title={$\boldsymbol{N=2^8}$},
]
\addplot [color=mycolor1, line width=1.1pt, mark size=3.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.183939720585721	0.00112839318670118\\
0.226890261607525	0.00105411665753365\\
0.269840802629329	0.00114849476103801\\
0.312791343651134	0.00126918396500743\\
0.355741884672938	0.00139835980336247\\
0.398692425694742	0.00153116196423713\\
0.441642966716546	0.00166766586466882\\
0.48459350773835	0.00180441218951746\\
0.527544048760154	0.00194320122901103\\
0.570494589781958	0.00208240073194602\\
0.613445130803763	0.00222342011028595\\
0.656395671825567	0.00236456472768175\\
0.699346212847371	0.00250583473537725\\
0.742296753869175	0.0026472302841781\\
0.785247294890979	0.00278875152444015\\
0.828197835912783	0.00293039860606283\\
0.871148376934588	0.00307217167848141\\
0.914098917956392	0.0032147169595043\\
0.957049458978196	0.0033577026592477\\
1	0.00350081042052462\\
};
%\addlegendentry{StabLawEuler}

\addplot [color=mycolor2, line width=1.1pt, mark size=3.5pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.218	0.00111519422971395\\
0.226890261607525	0.00113156457386746\\
0.269840802629329	0.0012402215653698\\
0.312791343651134	0.00138419696265212\\
0.355741884672938	0.00156000144111313\\
0.398692425694742	0.00176149409046911\\
0.441642966716546	0.00198854616303711\\
0.48459350773835	0.00224101021243033\\
0.527544048760154	0.00251872055226816\\
0.570494589781958	0.00282149377290749\\
0.613445130803763	0.00314912931099792\\
0.656395671825567	0.00350141006683204\\
0.699346212847371	0.00387810306364554\\
0.742296753869175	0.0042789601433881\\
0.785247294890979	0.00470371869335202\\
0.828197835912783	0.00515210239770883\\
0.871148376934588	0.00562637132998349\\
0.914098917956392	0.00612622777917442\\
0.957049458978196	0.00664949860968541\\
1	0.00719585866877569\\
};
%\addlegendentry{LawEuler}

\addplot [color=mycolor9, line width=1.1pt, mark size=3.5pt, mark=asterisk, mark options={solid, mycolor9}]
  table[row sep=crcr]{%
0.5	0.00184615334592339\\
0.527544048760154	0.001934301893614\\
0.570494589781958	0.00207209459880053\\
0.613445130803763	0.00221141069953581\\
0.656395671825567	0.00235072769288878\\
0.699346212847371	0.00249004546876016\\
0.742296753869175	0.00262936391652126\\
0.785247294890979	0.00276868292503911\\
0.828197835912783	0.00290800238260274\\
0.871148376934588	0.00304732217698832\\
0.914098917956392	0.00318742277073187\\
0.957049458978196	0.00332770045520846\\
1	0.00346797305898219\\
};
%\addlegendentry{IMEX1}

\addplot [color=mycolor3, line width=1.1pt, mark size=3.5pt, mark=+, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.5	0.00098508490644841\\
0.527544048760154	0.00102933486127439\\
0.570494589781958	0.00109923912483275\\
0.613445130803763	0.00116922548763291\\
0.656395671825567	0.00123923251968875\\
0.699346212847371	0.00130926021171608\\
0.742296753869175	0.00137937446139251\\
0.785247294890979	0.00144995564357365\\
0.828197835912783	0.0015205563579797\\
0.871148376934588	0.00159117659201857\\
0.914098917956392	0.00166181633300185\\
0.957049458978196	0.0017326957873409\\
1	0.00180374379738495\\
};
%\addlegendentry{ExpEuler}

\end{axis}
\end{tikzpicture}%


==> img/adr2d_diffl_fo_small.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{255,0,0}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor9}{RGB}{0,101,0}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.0in,
height=2.0in,
at={(0.959in,0.568in)},
scale only axis,
xmin=0,
xmax=1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\lambda$},
ymode=log,
ymin=9e-4,
ymax=1e-2,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Error},
axis background/.style={fill=white},
%title={$\boldsymbol{N=2^5}$},
legend style={at={(0.03,0.98)}, anchor=north west,legend cell align=left, font=\scriptsize, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.1pt, mark size=3.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.183939720585721	0.00114486438980511\\
0.226890261607525	0.00107674912765501\\
0.269840802629329	0.00114516470036293\\
0.312791343651134	0.00125357379525445\\
0.355741884672938	0.00139808089270352\\
0.398692425694742	0.00154271101345854\\
0.441642966716546	0.00168746429196891\\
0.48459350773835	0.00183234086217247\\
0.527544048760154	0.00197734085748588\\
0.570494589781958	0.00212246441079629\\
0.613445130803763	0.0022677116544502\\
0.656395671825567	0.00241308272024512\\
0.699346212847371	0.00255857773941945\\
0.742296753869175	0.00270419684264255\\
0.785247294890979	0.00284994016000517\\
0.828197835912783	0.0029958078210089\\
0.871148376934588	0.00314179995455658\\
0.914098917956392	0.00328791668894168\\
0.957049458978196	0.00343415815183805\\
1	0.00358052447028984\\
};
\addlegendentry{\textsc{sle} FFT}

\addplot [color=mycolor2, line width=1.1pt, mark size=3.5pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.218	0.00113663774013074\\
0.226890261607525	0.00115531275537997\\
0.269840802629329	0.00126239234515102\\
0.312791343651134	0.00139736015458367\\
0.355741884672938	0.00156013967542219\\
0.398692425694742	0.00175063406514963\\
0.441642966716546	0.00196872640655702\\
0.48459350773835	0.00221428003238274\\
0.527544048760154	0.00248713891196803\\
0.570494589781958	0.00278712809690544\\
0.613445130803763	0.00311405422175105\\
0.656395671825567	0.00346770605584345\\
0.699346212847371	0.00384785510145182\\
0.742296753869175	0.00425425623368125\\
0.785247294890979	0.00468664837724583\\
0.828197835912783	0.00514475521483576\\
0.871148376934588	0.00562828592243012\\
0.914098917956392	0.00613693592628579\\
0.957049458978196	0.00667038767683849\\
1	0.00722831143487964\\
};
\addlegendentry{\textsc{le} FFT}

\addplot [color=mycolor9, line width=1.1pt, mark size=3.5pt, mark=asterisk, mark options={solid, mycolor9}]
  table[row sep=crcr]{%
0.5	0.00187650492353341\\
0.527544048760154	0.00196854123871222\\
0.570494589781958	0.00211205389784098\\
0.613445130803763	0.00225556247461166\\
0.656395671825567	0.00239906684660721\\
0.699346212847371	0.00254256689086858\\
0.742296753869175	0.00268606248395073\\
0.785247294890979	0.00282955350192462\\
0.828197835912783	0.00297303982031857\\
0.871148376934588	0.00311652131418391\\
0.914098917956392	0.00325999785809258\\
0.957049458978196	0.00340346932608259\\
1	0.00354693559170931\\
};
\addlegendentry{\textsc{bfe} FFT}

\addplot [color=mycolor3, line width=1.1pt, mark size=3.5pt, mark=+, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.5	0.00100392990270124\\
0.527544048760154	0.00105014924706303\\
0.570494589781958	0.00112223738121445\\
0.613445130803763	0.00119434555569133\\
0.656395671825567	0.00126647375809831\\
0.699346212847371	0.00133862197594305\\
0.742296753869175	0.00141079019663645\\
0.785247294890979	0.00148297840749096\\
0.828197835912783	0.0015551865957223\\
0.871148376934588	0.00162741474844742\\
0.914098917956392	0.00169966285268491\\
0.957049458978196	0.00177193089535543\\
1	0.00184421886327937\\
};
\addlegendentry{\textsc{ee} FFT}

\end{axis}
\end{tikzpicture}%


==> img/adr2d_diffl_so_big.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor8}{rgb}{255,0,205}%
\definecolor{mycolor10}{RGB}{255,120,0}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.0in,
height=2.0in,
at={(0.959in,0.568in)},
scale only axis,
xmin=0,
xmax=1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\lambda$},
ymode=log,
ymin=8e-7,
ymax=1e-4,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Error},
axis background/.style={fill=white},
legend style={at={(0.03,0.98)}, anchor=north west,legend cell align=left, font=\footnotesize, align=left, draw=white!15!black}
]
\addplot [color=mycolor5, line width=1.1pt, mark size=3.5pt, mark=triangle, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
0.183	4.81656348160345e-06\\
0.226	4.52454387152881e-06\\
0.269	4.33574295483652e-06\\
0.312	4.15111594046095e-06\\
0.355	3.94902210784038e-06\\
0.398	3.73429577815255e-06\\
0.441	3.49726335326386e-06\\
0.484	3.22677432364227e-06\\
0.527	2.92926658194726e-06\\
0.57	2.81805321597858e-06\\
0.613	3.0663666050553e-06\\
0.656	3.92125695436969e-06\\
0.699	5.27395639777593e-06\\
0.742	6.75368701082896e-06\\
0.785	8.36008587873668e-06\\
0.828	1.01047973484615e-05\\
0.871	1.19769326407462e-05\\
0.914	1.39749494065046e-05\\
0.957	1.60984048629519e-05\\
1	1.83468617429099e-05\\
};
%\addlegendentry{Stabilized Lawson2}

\addplot [color=mycolor7, line width=1.1pt, mark size=3.5pt, mark=triangle, mark options={solid, rotate=90, mycolor7}]
  table[row sep=crcr]{%
0.301	4.59335818868854e-06\\
0.312	4.65136300951682e-06\\
0.355	4.77865397667558e-06\\
0.398	4.7064217437193e-06\\
0.441	4.41418396666878e-06\\
0.484	3.90395704886918e-06\\
0.527	3.40460882210155e-06\\
0.57	3.28109154424903e-06\\
0.613	3.4929777797473e-06\\
0.656	4.84632759843286e-06\\
0.699	6.94548876163771e-06\\
0.742	1.0310677437812e-05\\
0.785	1.45446319511352e-05\\
0.828	1.95621674436522e-05\\
0.871	2.53342200325501e-05\\
0.914	3.19064581639744e-05\\
0.957	3.93238948707502e-05\\
1	4.76308840101909e-05\\
};
%\addlegendentry{Lawson2a}


\addplot [color=mycolor6, line width=1.1pt, mark size=3.5pt, mark=triangle, mark options={solid, rotate=270, mycolor6}]
  table[row sep=crcr]{%
0.333333333333333	2.04162061371193e-06\\
0.355	2.16637674108794e-06\\
0.398	2.41353294062124e-06\\
0.441	2.64937548935514e-06\\
0.484	2.86583547541403e-06\\
0.527	3.05949889959941e-06\\
0.57	3.23084441200319e-06\\
0.613	3.45163395404974e-06\\
0.656	4.05920790712521e-06\\
0.699	4.80242181438907e-06\\
0.742	5.6787130848679e-06\\
0.785	6.63287094609197e-06\\
0.828	7.66461971236856e-06\\
0.871	8.77368638780147e-06\\
0.914	9.96606199417702e-06\\
0.957	1.12369499877087e-05\\
1	1.25851667577985e-05\\
};
%\addlegendentry{ExpRK2phi1}

\addplot [color=mycolor10, line width=1.1pt, mark size=3.5pt, mark=square, mark options={solid, mycolor10}]
  table[row sep=crcr]{%
0.5	1.90598154429683e-06\\
0.527	1.7666963187653e-06\\
0.57	1.5172472774463e-06\\
0.613	1.81802898725097e-06\\
0.656	2.09900813409153e-06\\
0.699	2.35472929438783e-06\\
0.742	2.58794436571756e-06\\
0.785	2.79780644277079e-06\\
0.828	2.98291833279462e-06\\
0.871	3.14997068991754e-06\\
0.914	3.71400235458216e-06\\
0.957	4.53120657190448e-06\\
1	5.41036538002148e-06\\
};
%\addlegendentry{IMEX2}


\end{axis}

\end{tikzpicture}%


==> img/adr2d_diffl_so_small.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor8}{rgb}{255,0,205}%
\definecolor{mycolor10}{RGB}{255,120,0}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.0in,
height=2.0in,
at={(0.959in,0.568in)},
scale only axis,
xmin=0,
xmax=1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\lambda$},
ymode=log,
ymin=8e-7,
ymax=1e-4,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Error},
axis background/.style={fill=white},
legend style={at={(0.02,0.98)}, anchor=north west,legend cell align=left,
font=\scriptsize, align=left, draw=white!15!black}
]
\addplot [color=mycolor5, line width=1.1pt, mark size=3.5pt, mark=triangle, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
0.183	4.90464201995568e-06\\
0.226	4.5758730815384e-06\\
0.269	4.39754422438348e-06\\
0.312	4.19989333183979e-06\\
0.355	3.98088777131286e-06\\
0.398	3.74072027576217e-06\\
0.441	3.49409448267367e-06\\
0.484	3.23341441850625e-06\\
0.527	2.94345320788361e-06\\
0.57	2.82577128864082e-06\\
0.613	3.0499145682129e-06\\
0.656	3.97205753945719e-06\\
0.699	5.36724562712537e-06\\
0.742	6.89305757205227e-06\\
0.785	8.54901590005244e-06\\
0.828	1.03346493655512e-05\\
0.871	1.22494928081435e-05\\
0.914	1.4293087014754e-05\\
0.957	1.646497858612e-05\\
1	1.87647198112497e-05\\
};
\addlegendentry{\textsc{sl2} FFT}

\addplot [color=mycolor7, line width=1.1pt, mark size=3.5pt, mark=triangle, mark options={solid, rotate=90, mycolor7}]
  table[row sep=crcr]{%
0.301	4.29271764766399e-06\\
0.312	4.33308848474681e-06\\
0.355	4.40729610835527e-06\\
0.398	4.30908123684305e-06\\
0.441	3.98665073222241e-06\\
0.484	3.3887396191289e-06\\
0.527	3.19294358246004e-06\\
0.57	3.28055231234961e-06\\
0.613	3.32098590032413e-06\\
0.656	4.77211547600556e-06\\
0.699	6.53809821587397e-06\\
0.742	8.78957737727705e-06\\
0.785	1.27080398574182e-05\\
0.828	1.72936619651855e-05\\
0.871	2.25931258647271e-05\\
0.914	2.86526054408546e-05\\
0.957	3.55177638109832e-05\\
1	4.32337501668689e-05\\
};
\addlegendentry{\textsc{l2a} FFT}

\addplot [color=mycolor6, line width=1.1pt, mark size=3.5pt, mark=triangle, mark options={solid, rotate=270, mycolor6}]
  table[row sep=crcr]{%
0.333333333333333	2.06542287246143e-06\\
0.355	2.1940252287949e-06\\
0.398	2.42791166677976e-06\\
0.441	2.63346075759849e-06\\
0.484	2.88556176979526e-06\\
0.527	3.10095213498975e-06\\
0.57	3.27472906815074e-06\\
0.613	3.47512722494846e-06\\
0.656	4.13621710469769e-06\\
0.699	4.87243332181897e-06\\
0.742	5.76932533379075e-06\\
0.785	6.74889319305577e-06\\
0.828	7.80902173062024e-06\\
0.871	8.94941991801669e-06\\
0.914	1.01697997364854e-05\\
0.957	1.1469876111525e-05\\
1	1.2849366856088e-05\\
};
\addlegendentry{\textsc{erk2p1} FFT}

\addplot [color=mycolor10, line width=1.1pt, mark size=3.5pt, mark=square, mark options={solid, mycolor10}]
  table[row sep=crcr]{%
0.5	1.8320587235607e-06\\
0.527	1.67682734796389e-06\\
0.57	1.50152850905626e-06\\
0.613	1.80302037189122e-06\\
0.656	2.07311306080361e-06\\
0.699	2.31724414025097e-06\\
0.742	2.58240829302981e-06\\
0.785	2.81363284677798e-06\\
0.828	3.0109092156029e-06\\
0.871	3.17423000729107e-06\\
0.914	3.75131801876945e-06\\
0.957	4.59975408944807e-06\\
1	5.50670410903476e-06\\
};
\addlegendentry{\textsc{imex2} FFT}
\end{axis}

\end{tikzpicture}%


==> img/adr3d_adv_cpudiag_ord1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{255,0,0}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor9}{RGB}{0,101,0}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.2in,
height=2.2in,
at={(0.959in,0.568in)},
scale only axis,
xmode=log,
xmin=0.1,
xmax=300,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Wall-clock time},
ymode=log,
ymin=8e-6,
ymax=4e-2,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Error},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={CPU diagram order 1},
legend style={at={(0.03,0.98)}, anchor=north west,legend cell align=left, font=\scriptsize, align=left, draw=white!15!black, legend columns=2}
]
\addplot [color=mycolor1, dashed, line width=1.1pt, mark size=3.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
25.438148	0.00268820880068462\\
51.517292	0.00134442741127158\\
103.101919	0.000672286930716923\\
207.865247	0.000336160454507394\\
};
\addlegendentry{\textsc{sle}}

\addplot [color=mycolor2, dashed, line width=1.1pt, mark size=3.5pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
23.500029	8.74855741255474e-05\\
46.578932	4.37686074984193e-05\\
94.514226	2.18909369086836e-05\\
188.776346	1.09473011414144e-05\\
};
\addlegendentry{\textsc{le}}

\addplot [color=mycolor3, dashed, line width=1.1pt, mark size=3.5pt, mark=+, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
26.217854	0.000507076254462362\\
51.66737	0.000253436274219673\\
104.03661	0.000126692254473531\\
207.545419	6.33392822251279e-05\\
};
\addlegendentry{\textsc{ee}}

\addplot [color=mycolor9, dashed, line width=1.1pt, mark size=3.5pt, mark=asterisk, mark options={solid, mycolor9}]
  table[row sep=crcr]{%
8.37649	0.00268173217211499\\
15.554716	0.00134278411108726\\
29.160018	0.000671872793198899\\
58.51391	0.000336056614389178\\
};
\addlegendentry{\textsc{bfe}}

\addplot [color=mycolor1, line width=1.1pt, mark size=3.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1.143853	0.00237663440242041\\
2.211812	0.00118992720863273\\
4.591547	0.000595366794252353\\
9.042955	0.000297784405186162\\
};
\addlegendentry{\textsc{sle} $\mu$-mode}

\addplot [color=mycolor2, line width=1.1pt, mark size=3.5pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.881744	0.00016714841187133\\
1.547949	8.4970683175008e-05\\
3.033714	4.28468395634164e-05\\
6.587659	2.15126658317488e-05\\
};
\addlegendentry{\textsc{le} $\mu$-mode}

\end{axis}
\end{tikzpicture}%


==> img/adr3d_adv_cpudiag_ord2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor8}{rgb}{255,0,205}%
\definecolor{mycolor10}{RGB}{255,120,0}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.2in,
height=2.2in,
at={(0.959in,0.568in)},
scale only axis,
xmode=log,
xmin=0.1,
xmax=200,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Wall-clock time},
ymode=log,
ymin=2e-09,
ymax=0.001,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Error},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={CPU diagram order 2},
legend style={at={(0.02,0.02)}, anchor=south west,legend cell align=left, font=\scriptsize, align=left, draw=white!15!black, legend columns=2}
]
\addplot [color=mycolor5, dashed, line width=1.1pt, mark size=3.5pt, mark=triangle, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
5.479206	0.000592709698642253\\
7.189398	0.000149716438861676\\
13.234701	3.76042676665579e-05\\
26.290358	9.42214541359262e-06\\
};
\addlegendentry{\textsc{sl2}}

\addplot [color=mycolor7, dashed, line width=1.1pt, mark size=3.5pt, mark=triangle, mark options={solid, rotate=90, mycolor7}]
  table[row sep=crcr]{%
5.810147	1.29547754885674e-05\\
9.40021100000001	3.27043314795231e-06\\
18.018093	8.22005060875438e-07\\
35.677572	2.06402109147391e-07\\
};
\addlegendentry{\textsc{l2a}}

%\addplot [color=mycolor8, dashed, line width=1.1pt, mark size=3.5pt, mark=triangle, mark options={solid, rotate=180, mycolor8}]
%  table[row sep=crcr]{%
%4.74776	1.9187376307984e-06\\
%6.88409400000001	4.73633655691664e-07\\
%12.180719	1.16991912081775e-07\\
%23.970627	2.83948785885409e-08\\
%};
%\addlegendentry{Law2b}

\addplot [color=mycolor6, dashed, line width=1.1pt, mark size=3.5pt, mark=triangle, mark options={solid, rotate=270, mycolor6}]
  table[row sep=crcr]{%
4.023071	0.000203728635110492\\
6.48122299999999	5.12422236701668e-05\\
12.602713	1.2849458584198e-05\\
25.148889	3.21653923971702e-06\\
};
\addlegendentry{\textsc{erk2p1}}

\addplot [color=teal, dashed, line width=1.1pt, mark size=3.5pt, mark=o, mark options={solid, teal}]
  table[row sep=crcr]{%
2.463399	0.00012812809672794\\
3.566606	3.16198377051595e-05\\
6.812385	7.85318915325016e-06\\
13.439096	1.95741663318208e-06\\
};
\addlegendentry{\textsc{erbe}}

\addplot [color=mycolor10, dashed, line width=1.1pt, mark size=3.5pt, mark=square, mark options={solid, mycolor10}]
  table[row sep=crcr]{%
5.009663	0.000647497687360482\\
6.06461	0.000161632319547973\\
8.94076199999999	4.03864301541777e-05\\
13.1919	1.00939641526294e-05\\
};
\addlegendentry{\textsc{imex2}}

\addplot [color=mycolor5, line width=1.1pt, mark size=3.5pt, mark=triangle, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
0.260655	0.000230076903649126\\
0.482324	5.60027622282653e-05\\
0.948382	1.3822232329729e-05\\
1.797883	3.43456773072877e-06\\
};
\addlegendentry{\textsc{sl2} $\mu$-mode}

\addplot [color=mycolor7, line width=1.1pt, mark size=3.5pt, mark=triangle, mark options={solid, rotate=90, mycolor7}]
  table[row sep=crcr]{%
0.152925	0.000100984715414219\\
0.282913	2.96470083154809e-05\\
0.561737	8.40036139833613e-06\\
1.152559	2.20578505394479e-06\\
};
\addlegendentry{\textsc{l2a} $\mu$-mode}


\end{axis}

\end{tikzpicture}%


==> img/adr3d_adv_diffl_ord1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{255,0,0}%
\begin{tikzpicture}

\begin{axis}[%
width=1.5in,
height=1.5in,
at={(0.959in,0.568in)},
scale only axis,
xmin=0,
xmax=1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\lambda$},
ymode=log,
ymin=9e-5,
ymax=1e-2,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Error},
axis background/.style={fill=white},
%title={$\boldsymbol{\beta = -1}$},
legend style={at={(0.03,0.98)}, anchor=north west,legend cell align=left, font=\scriptsize, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.1pt, mark size=3.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.183939720585721	0.00483298488501304\\
0.226890261607525	0.00473509745568383\\
0.269840802629329	0.00463741913279213\\
0.312791343651134	0.00457692636330783\\
0.355741884672938	0.00452796362523569\\
0.398692425694742	0.004483658808636\\
0.441642966716546	0.00447938609218973\\
0.48459350773835	0.00447526002308322\\
0.527544048760154	0.00447446486702133\\
0.570494589781958	0.00451110862192536\\
0.613445130803763	0.00454785878349634\\
0.656395671825567	0.00458471498586015\\
0.699346212847371	0.00462167686418354\\
0.742296753869175	0.00465874405467301\\
0.785247294890979	0.00469934838555418\\
0.828197835912783	0.00493347522981767\\
0.871148376934588	0.00518245719661039\\
0.914098917956392	0.0054456190864959\\
0.957049458978196	0.00570894209808483\\
1	0.00597242593687977\\
};
%\addlegendentry{Stabilized Lawson Euler}

\addplot [color=mycolor2, line width=1.1pt, mark size=3.5pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.218	0.000655604746165376\\
0.226890261607525	0.000648033788685393\\
0.269840802629329	0.000607614176838867\\
0.312791343651134	0.000561788884084264\\
0.355741884672938	0.00053107956647493\\
0.398692425694742	0.000497686001001886\\
0.441642966716546	0.000461611262024785\\
0.48459350773835	0.000422861686683215\\
0.527544048760154	0.000381508780000129\\
0.570494589781958	0.000338161612732082\\
0.613445130803763	0.000339892714680178\\
0.656395671825567	0.000459689428070053\\
0.699346212847371	0.000584513726900978\\
0.742296753869175	0.000714286266398498\\
0.785247294890979	0.000848923913607934\\
0.828197835912783	0.000988339974371481\\
0.871148376934588	0.00113244442558605\\
0.914098917956392	0.00128114415210834\\
0.957049458978196	0.00143434318785452\\
1	0.00159194296027945\\
};
%\addlegendentry{LawEuler}

\end{axis}
\end{tikzpicture}%


==> img/adr3d_adv_diffl_ord2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor8}{rgb}{255,0,205}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.5in,
height=1.5in,
at={(0.959in,0.568in)},
scale only axis,
xmin=0,
xmax=1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\lambda$},
ymode=log,
ymin=6e-8,
ymax=2e-5,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Error},
axis background/.style={fill=white},
legend style={at={(0.03,0.98)}, anchor=north west,legend cell align=left, font=\footnotesize, align=left, draw=white!15!black}
]
\addplot [color=mycolor5, line width=1.1pt, mark size=3.5pt, mark=triangle, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
0.183	6.07286571118913e-06\\
0.226	5.11888255211927e-06\\
0.269	4.35039853935415e-06\\
0.312	4.19163587764883e-06\\
0.355	3.99581497470838e-06\\
0.398	3.83633368120207e-06\\
0.441	3.56691849353103e-06\\
0.484	3.3093847713566e-06\\
0.527	3.18394835541132e-06\\
0.57	3.16196728821978e-06\\
0.613	3.40277077110451e-06\\
0.656	4.48171187077637e-06\\
0.699	5.64375130705773e-06\\
0.742	6.88239902336294e-06\\
0.785	8.19724969099228e-06\\
0.828	9.58790395542801e-06\\
0.871	1.10539683145599e-05\\
0.914	1.25950549982428e-05\\
0.957	1.42107818518016e-05\\
1	1.590077222225e-05\\
};
%\addlegendentry{Stabilized Lawson2}

\addplot [color=mycolor7, line width=1.1pt, mark size=3.5pt, mark=triangle, mark options={solid, rotate=90, mycolor7}]
  table[row sep=crcr]{%
0.301	8.71479117870155e-07\\
0.323789473684211	7.64069072935429e-07\\
0.366052631578948	6.53456520209592e-07\\
0.408315789473684	5.64771672006623e-07\\
0.450578947368421	4.80928150253386e-07\\
0.492842105263158	4.35790914346495e-07\\
0.535105263157894	7.60796017706776e-07\\
0.577368421052631	1.29182591813901e-06\\
0.619631578947369	1.94728295841611e-06\\
0.661894736842105	2.73912253444158e-06\\
0.704157894736841	3.67917803062021e-06\\
0.746421052631579	4.77916005245137e-06\\
0.788684210526315	6.05065572869368e-06\\
0.830947368421052	7.50512776262864e-06\\
0.87321052631579	9.15391355440067e-06\\
0.915473684210525	1.10082240614528e-05\\
0.957736842105263	1.30791426706566e-05\\
1	1.53776239653938e-05\\
};
%\addlegendentry{Lawson2a}

%\addplot [color=mycolor8, line width=1.1pt, mark size=3.5pt, mark=triangle, mark options={solid, rotate=180, mycolor8}]
%  table[row sep=crcr]{%
%0.301	1.14753868264194e-06\\
%0.323789473684211	1.08121808665259e-06\\
%0.366052631578948	9.16978044700887e-07\\
%0.408315789473684	9.11019239087969e-07\\
%0.450578947368421	9.37292074248934e-07\\
%0.492842105263158	9.15913049732196e-07\\
%0.535105263157894	9.92284876073928e-07\\
%0.577368421052631	1.16525508126805e-06\\
%0.619631578947369	1.27268776894399e-06\\
%0.661894736842105	1.30232580325276e-06\\
%0.704157894736841	1.24203234227017e-06\\
%0.746421052631579	1.0923113075847e-06\\
%0.788684210526315	1.09717321403398e-06\\
%0.830947368421052	1.13576083464097e-06\\
%0.87321052631579	1.36916964588113e-06\\
%0.915473684210525	1.78611278698885e-06\\
%0.957736842105263	2.44725764473541e-06\\
%1	3.24488289827602e-06\\
%};
%\addlegendentry{Lawson2b}

\end{axis}
\end{tikzpicture}%


==> img/adr3d_cpudiag_ord1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{255,0,0}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor9}{RGB}{0,101,0}%

%
\begin{tikzpicture}

\begin{axis}[%
width=2.2in,
height=2.2in,
at={(0.959in,0.568in)},
scale only axis,
xmode=log,
xmin=0.05,
xmax=300,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Wall-clock time},
ymode=log,
ymin=5e-6,
ymax=2e-3,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Error},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={CPU diagram order 1},
legend style={at={(0.02,0.98)},legend cell align=left, anchor=north west, font=\scriptsize, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashed, line width=1.1pt, mark size=3.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
25.680157	0.00107882594647254\\
51.620715	0.000539212293060429\\
103.908177	0.000269555882383992\\
209.419618	0.000134765483488522\\
};
\addlegendentry{\textsc{sle}}

\addplot [color=mycolor2, dashed, line width=1.1pt, mark size=3.5pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
23.676131	8.36025235110282e-05\\
46.514127	4.18251645974182e-05\\
93.268766	2.09184785678974e-05\\
190.321012	1.04606305340334e-05\\
};
\addlegendentry{\textsc{le}}

\addplot [color=mycolor3, dashed, line width=1.1pt, mark size=3.5pt, mark=+, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
25.59576	0.000318901204945739\\
51.50993	0.000159392645270882\\
103.580812	7.96819503724432e-05\\
207.290615	3.98374972442656e-05\\
};
\addlegendentry{\textsc{ee}}

\addplot [color=mycolor9, dashed, line width=1.1pt, mark size=3.5pt, mark=asterisk, mark options={solid, mycolor9}]
  table[row sep=crcr]{%
7.926463	0.00107712022909256\\
12.456199	0.00053880902258037\\
24.057095	0.000269458242150756\\
47.316428	0.000134742644838531\\
};
\addlegendentry{\textsc{bfe}}

\addplot [color=mycolor1, line width=1.1pt, mark size=3.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1.212272	6.37364756220927e-05\\
2.630004	3.1841847933755e-05\\
4.929396	1.59143950657671e-05\\
9.77229899999999	7.95563088396029e-06\\
};
\addlegendentry{\textsc{sle} $\mu$-mode}

\addplot [color=mycolor2, line width=1.1pt, mark size=3.5pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.854913	5.06648788040468e-05\\
1.759183	2.53143317817367e-05\\
2.894102	1.26526978901009e-05\\
6.177308	6.32528882897452e-06\\
};
\addlegendentry{\textsc{le} $\mu$-mode}
\end{axis}
\end{tikzpicture}%


==> img/adr3d_cpudiag_ord2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor8}{rgb}{255,0,205}%
\definecolor{mycolor10}{RGB}{255,120,0}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.2in,
height=2.2in,
at={(0.959in,0.568in)},
scale only axis,
xmode=log,
xmin=0.02,
xmax=200,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Wall-clock time},
ymode=log,
ymin=1e-7,
ymax=7e-3,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Error},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={CPU diagram order 2},
legend style={at={(0.02,0.98)},legend cell align=left, anchor=north west, font=\scriptsize, align=left, draw=white!15!black, legend columns=1}
]
\addplot [color=mycolor5, dashed, line width=1.1pt, mark size=3.5pt, mark=triangle, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
4.779929	0.000199242134051036\\
6.872611	5.00518668768234e-05\\
13.318199	1.25450596162728e-05\\
26.391141	3.1404621423507e-06\\
};
\addlegendentry{\textsc{sl2}}

\addplot [color=mycolor7, dashed, line width=1.1pt, mark size=3.5pt, mark=triangle, mark options={solid, rotate=90, mycolor7}]
  table[row sep=crcr]{%
5.39108800000001	1.23412072778272e-05\\
9.004942	3.11791546298527e-06\\
17.86827	7.83555480015955e-07\\
35.642441	1.96358830350465e-07\\
};
\addlegendentry{\textsc{l2a}}

\addplot [color=mycolor6, dashed, line width=1.1pt, mark size=3.5pt, mark=triangle, mark options={solid, rotate=270, mycolor6}]
  table[row sep=crcr]{%
3.663248	0.000110814104154194\\
6.401514	2.79146867972098e-05\\
12.596095	7.00603719611751e-06\\
25.158589	1.75504646766175e-06\\
};
\addlegendentry{\textsc{erk2p1}}
\addplot [color=teal, dashed, line width=1.1pt, mark size=3.5pt, mark=o, mark options={solid, teal}]
  table[row sep=crcr]{%
2.23658	3.56064295158679e-05\\
3.519931	8.81339412190728e-06\\
6.839474	2.19236128608225e-06\\
13.596233	5.46666027656426e-07\\
};
\addlegendentry{\textsc{erbe}}


\addplot [color=mycolor10, dashed, line width=1.1pt, mark size=3.5pt, mark=square, mark options={solid, mycolor10}]
  table[row sep=crcr]{%
3.814792	3.54625458730456e-05\\
5.078465	8.95316674151588e-06\\
7.42563699999999	2.25003210703449e-06\\
11.696275	5.64049892559223e-07\\
};
\addlegendentry{\textsc{imex2}}


\addplot [color=mycolor5, line width=1.1pt, mark size=3.5pt, mark=triangle, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
0.240523	1.37247433792116e-05\\
0.436755	3.30758972197615e-06\\
0.821155	8.11405815993641e-07\\
1.64709	2.00961677046773e-07\\
};
\addlegendentry{\textsc{sl2} $\mu$-mode}

\addplot [color=mycolor7, line width=1.1pt, mark size=3.5pt, mark=triangle, mark options={solid, rotate=90, mycolor7}]
  table[row sep=crcr]{%
0.150253	9.62946157173456e-06\\
0.279444	3.20471448920401e-06\\
0.589413	9.31242481904633e-07\\
1.064283	2.50525901126287e-07\\
};
\addlegendentry{\textsc{l2a} $\mu$-mode}


\end{axis}
\end{tikzpicture}%


==> img/adr3d_diffl_ord1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{255,0,0}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.5in,
height=1.5in,
at={(0.959in,0.568in)},
scale only axis,
xmin=0,
xmax=1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\lambda$},
ymode=log,
ymin=9e-5,
ymax=1e-2,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Error},
axis background/.style={fill=white},
%title={$\boldsymbol{\beta = -0.01}$},
legend style={at={(0.03,0.98)}, anchor=north west,legend cell align=left, font=\scriptsize, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.1pt, mark size=3.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.183939720585721	0.000281897647205952\\
0.226890261607525	0.000133002896836569\\
0.269840802629329	0.000128989375155873\\
0.312791343651134	0.000242653580766222\\
0.355741884672938	0.000378017622800176\\
0.398692425694742	0.000531454240670642\\
0.441642966716546	0.000684871491575686\\
0.48459350773835	0.000838269307485736\\
0.527544048760154	0.000991647620428483\\
0.570494589781958	0.00114500636249268\\
0.613445130803763	0.00129834546582794\\
0.656395671825567	0.00145166486264533\\
0.699346212847371	0.00160496448522356\\
0.742296753869175	0.00175824426590579\\
0.785247294890979	0.00191150413710284\\
0.828197835912783	0.00206474403129615\\
0.871148376934588	0.0022179638810378\\
0.914098917956392	0.0023711636189529\\
0.957049458978196	0.00252434317774059\\
1	0.00267750249017803\\
};
\addlegendentry{\textsc{sle} $\mu$-mode}

\addplot [color=mycolor2, line width=1.1pt, mark size=3.5pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.218	0.000309314170510721\\
0.226890261607525	0.00029016570275568\\
0.269840802629329	0.000203978432914627\\
0.312791343651133	0.000131746481806065\\
0.355741884672937	9.86060796118005e-05\\
0.398692425694742	0.000126258049467122\\
0.441642966716546	0.000151864843011902\\
0.48459350773835	0.000180430452670029\\
0.527544048760154	0.000200184656430159\\
0.570494589781959	0.000211132149076035\\
0.613445130803762	0.000213277789102244\\
0.656395671825566	0.000206626598380186\\
0.699346212847371	0.000191183760991773\\
0.742296753869175	0.000166954622140144\\
0.785247294890979	0.000133944688017173\\
0.828197835912783	0.000120776574307084\\
0.871148376934588	0.000165910170603296\\
0.914098917956392	0.000223677190716389\\
0.957049458978197	0.000289213824174373\\
1	0.000362504615692125\\
};
\addlegendentry{\textsc{le} $\mu$-mode}

\end{axis}
\end{tikzpicture}%


==> img/adr3d_diffl_ord2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor8}{rgb}{255,0,205}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.5in,
height=1.5in,
at={(0.959in,0.568in)},
scale only axis,
xmin=0,
xmax=1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\lambda$},
ymode=log,
ymin=6e-8,
ymax=2e-5,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Error},
axis background/.style={fill=white},
legend style={at={(0.03,0.98)}, anchor=north west,legend cell align=left, font=\scriptsize, align=left, draw=white!15!black}
]
\addplot [color=mycolor5, line width=1.1pt, mark size=3.5pt, mark=triangle, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
0.183	4.14275960491764e-07\\
0.226	4.22279946637184e-07\\
0.269	4.69614378399604e-07\\
0.312	4.81457970515478e-07\\
0.355	4.89440027142871e-07\\
0.398	4.46936337306608e-07\\
0.441	3.53989843261546e-07\\
0.484	2.13711439724768e-07\\
0.527	1.99318575209476e-07\\
0.57	3.81525987944329e-07\\
0.613	6.16524544469315e-07\\
0.656	9.35044644427919e-07\\
0.699	1.29409866202292e-06\\
0.742	1.70543398121977e-06\\
0.785	2.20038097364852e-06\\
0.828	2.74538577915074e-06\\
0.871	3.34040578660628e-06\\
0.914	3.98539841622257e-06\\
0.957	4.6803211210312e-06\\
1	5.42513138688791e-06\\
};
\addlegendentry{\textsc{sl2} $\mu$-mode}

\addplot [color=mycolor7, line width=1.1pt, mark size=3.5pt, mark=triangle, mark options={solid, rotate=90, mycolor7}]
  table[row sep=crcr]{%
0.301	2.50601176038894e-07\\
0.323789473684211	2.43391326540239e-07\\
0.366052631578948	2.24347819964541e-07\\
0.408315789473684	1.99258425623005e-07\\
0.450578947368421	1.6968757950029e-07\\
0.492842105263158	1.37300610205054e-07\\
0.535105263157894	1.11721492677593e-07\\
0.577368421052631	8.33757739259383e-08\\
0.619631578947369	6.51782856916505e-08\\
0.661894736842105	8.5254407421719e-08\\
0.704157894736841	1.14374482534955e-07\\
0.746421052631579	1.54410934317242e-07\\
0.788684210526315	2.0836528782819e-07\\
0.830947368421052	2.76443224773086e-07\\
0.87321052631579	3.60683988819184e-07\\
0.915473684210525	4.6312192749934e-07\\
0.957736842105263	5.85786432026113e-07\\
1	7.30701844830458e-07\\
};
\addlegendentry{\textsc{l2a} $\mu$-mode}

%\addplot [color=mycolor8, line width=1.1pt, mark size=3.5pt, mark=triangle, mark options={solid, rotate=180, mycolor8}]
%  table[row sep=crcr]{%
%0.301	2.7698345555438e-07\\
%0.323789473684211	2.42867589165534e-07\\
%0.366052631578948	1.93162273125511e-07\\
%0.408315789473684	1.59606555110807e-07\\
%0.450578947368421	1.55514665450821e-07\\
%0.492842105263158	1.54092613248696e-07\\
%0.535105263157894	1.5407401897249e-07\\
%0.577368421052631	1.54194140156787e-07\\
%0.619631578947369	1.53189900236056e-07\\
%0.661894736842105	1.49799884903073e-07\\
%0.704157894736841	1.42764362761189e-07\\
%0.746421052631579	1.31166039646703e-07\\
%0.788684210526315	1.1594472448876e-07\\
%0.830947368421052	9.62028090269717e-08\\
%0.87321052631579	9.66138417268613e-08\\
%0.915473684210525	1.87262580583469e-07\\
%0.957736842105263	3.02376282922665e-07\\
%1	4.44988858882923e-07\\
%};
%\addlegendentry{Law2b}

\end{axis}
\end{tikzpicture}%


==> img/plot_astab.tex <==
\pgfplotstableread[row sep=\\,col sep=&]{
xx & yy \\
-2.0000000e+01 & 0.0000000e+00\\  
-2.0000000e+01 & -1.6532713e+00\\  
-1.9777778e+01 & -1.6542427e+00\\  
-1.9555556e+01 & -1.6552373e+00\\  
-1.9333333e+01 & -1.6562559e+00\\  
-1.9266803e+01 & -1.6565657e+00\\  
-1.9111111e+01 & -1.6572990e+00\\  
-1.8888889e+01 & -1.6583677e+00\\  
-1.8666667e+01 & -1.6594630e+00\\  
-1.8444444e+01 & -1.6605859e+00\\  
-1.8222222e+01 & -1.6617374e+00\\  
-1.8000000e+01 & -1.6629188e+00\\  
-1.7777778e+01 & -1.6641311e+00\\  
-1.7555556e+01 & -1.6653756e+00\\  
-1.7333333e+01 & -1.6666536e+00\\  
-1.7111111e+01 & -1.6679665e+00\\  
-1.6888889e+01 & -1.6693157e+00\\  
-1.6666667e+01 & -1.6707027e+00\\  
-1.6444444e+01 & -1.6721291e+00\\  
-1.6222222e+01 & -1.6735967e+00\\  
-1.6000000e+01 & -1.6751072e+00\\  
-1.5777778e+01 & -1.6766625e+00\\  
-1.5555556e+01 & -1.6782648e+00\\  
-1.5333333e+01 & -1.6799160e+00\\  
-1.5111111e+01 & -1.6816185e+00\\  
-1.4888889e+01 & -1.6833748e+00\\  
-1.4666667e+01 & -1.6851873e+00\\  
-1.4444444e+01 & -1.6870588e+00\\  
-1.4222222e+01 & -1.6889922e+00\\  
-1.4000000e+01 & -1.6909907e+00\\  
-1.3777778e+01 & -1.6930575e+00\\  
-1.3555556e+01 & -1.6951961e+00\\  
-1.3376938e+01 & -1.6969697e+00\\  
-1.3333333e+01 & -1.6974100e+00\\  
-1.3111111e+01 & -1.6997017e+00\\  
-1.2888889e+01 & -1.7020767e+00\\  
-1.2666667e+01 & -1.7045397e+00\\  
-1.2444444e+01 & -1.7070955e+00\\  
-1.2222222e+01 & -1.7097493e+00\\  
-1.2000000e+01 & -1.7125068e+00\\  
-1.1777778e+01 & -1.7153740e+00\\  
-1.1555556e+01 & -1.7183573e+00\\  
-1.1333333e+01 & -1.7214638e+00\\  
-1.1111111e+01 & -1.7247010e+00\\  
-1.0888889e+01 & -1.7280769e+00\\  
-1.0666667e+01 & -1.7316003e+00\\  
-1.0444444e+01 & -1.7352806e+00\\  
-1.0322270e+01 & -1.7373737e+00\\  
-1.0222222e+01 & -1.7391253e+00\\  
-1.0000000e+01 & -1.7431435e+00\\  
-9.7777778e+00 & -1.7473495e+00\\  
-9.5555556e+00 & -1.7517560e+00\\  
-9.3333333e+00 & -1.7563764e+00\\  
-9.1111111e+00 & -1.7612255e+00\\  
-8.8888889e+00 & -1.7663193e+00\\  
-8.6666667e+00 & -1.7716749e+00\\  
-8.4444444e+00 & -1.7773110e+00\\  
-8.4265018e+00 & -1.7777778e+00\\  
-8.2222222e+00 & -1.7832343e+00\\  
-8.0000000e+00 & -1.7894746e+00\\  
-7.7777778e+00 & -1.7960561e+00\\  
-7.5555556e+00 & -1.8030041e+00\\  
-7.3333333e+00 & -1.8103459e+00\\  
-7.1111111e+00 & -1.8181114e+00\\  
-7.1091404e+00 & -1.8181818e+00\\  
-6.8888889e+00 & -1.8263030e+00\\  
-6.6666667e+00 & -1.8349761e+00\\  
-6.4444444e+00 & -1.8441685e+00\\  
-6.2222222e+00 & -1.8539213e+00\\  
-6.1199844e+00 & -1.8585859e+00\\  
-6.0000000e+00 & -1.8642520e+00\\  
-5.7777778e+00 & -1.8752015e+00\\  
-5.5555556e+00 & -1.8868425e+00\\  
-5.3375373e+00 & -1.8989899e+00\\  
-5.3333333e+00 & -1.8992331e+00\\  
-5.1111111e+00 & -1.9123488e+00\\  
-4.8888889e+00 & -1.9263253e+00\\  
-4.6930600e+00 & -1.9393939e+00\\  
-4.6666667e+00 & -1.9412276e+00\\  
-4.4444444e+00 & -1.9570240e+00\\  
-4.2222222e+00 & -1.9739047e+00\\  
-4.1470944e+00 & -1.9797980e+00\\  
-4.0000000e+00 & -1.9918387e+00\\  
-3.7777778e+00 & -2.0109562e+00\\  
-3.6742986e+00 & -2.0202020e+00\\  
-3.5555556e+00 & -2.0312780e+00\\  
-3.3333333e+00 & -2.0528724e+00\\  
-3.2558922e+00 & -2.0606061e+00\\  
-3.1111111e+00 & -2.0756815e+00\\  
-2.8888889e+00 & -2.0997902e+00\\  
-2.8776301e+00 & -2.1010101e+00\\  
-2.6666667e+00 & -2.1247457e+00\\  
-2.5212318e+00 & -2.1414141e+00\\  
-2.4444444e+00 & -2.1505073e+00\\  
-2.2222222e+00 & -2.1763711e+00\\  
-2.1728980e+00 & -2.1818182e+00\\  
-2.0000000e+00 & -2.2012980e+00\\  
-1.7973223e+00 & -2.2222222e+00\\  
-1.7777778e+00 & -2.2242582e+00\\  
-1.5555556e+00 & -2.2428220e+00\\  
-1.5555556e+00 & -2.2428220e+00\\  
-1.3333333e+00 & -2.2549543e+00\\  
-1.1111111e+00 & -2.2570956e+00\\  
-8.8888889e-01 & -2.2449532e+00\\  
-7.2689206e-01 & -2.2222222e+00\\  
-6.6666667e-01 & -2.2135005e+00\\  
-5.4576559e-01 & -2.1818182e+00\\  
-4.4444444e-01 & -2.1548653e+00\\  
-4.1298198e-01 & -2.1414141e+00\\  
-3.2067918e-01 & -2.1010101e+00\\  
-2.2921258e-01 & -2.0606061e+00\\  
-2.2222222e-01 & -2.0573882e+00\\  
-1.6917132e-01 & -2.0202020e+00\\  
-1.1277601e-01 & -1.9797980e+00\\  
-5.7793207e-02 & -1.9393939e+00\\  
-4.5191765e-03 & -1.8989899e+00\\  
0.0000000e+00  & -1.8953472e+00\\ 
3.0730458e-02  & -1.8585859e+00\\ 
6.3006850e-02  & -1.8181818e+00\\ 
9.3716889e-02  & -1.7777778e+00\\ 
1.2272310e-01  & -1.7373737e+00\\ 
1.4989673e-01  & -1.6969697e+00\\ 
1.7511958e-01  & -1.6565657e+00\\ 
1.9828579e-01  & -1.6161616e+00\\ 
2.1930343e-01  & -1.5757576e+00\\ 
2.2222222e-01  & -1.5693761e+00\\ 
2.3281869e-01  & -1.5353535e+00\\ 
2.4386806e-01  & -1.4949495e+00\\ 
2.5339767e-01  & -1.4545455e+00\\ 
2.6139097e-01  & -1.4141414e+00\\ 
2.6784170e-01  & -1.3737374e+00\\ 
2.7275425e-01  & -1.3333333e+00\\ 
2.7614382e-01  & -1.2929293e+00\\ 
2.7803650e-01  & -1.2525253e+00\\ 
2.7846921e-01  & -1.2121212e+00\\ 
2.7748949e-01  & -1.1717172e+00\\ 
2.7515516e-01  & -1.1313131e+00\\ 
2.7153386e-01  & -1.0909091e+00\\ 
2.6670251e-01  & -1.0505051e+00\\ 
2.6074654e-01  & -1.0101010e+00\\ 
2.5375915e-01  & -9.6969697e-01\\ 
2.4584046e-01  & -9.2929293e-01\\ 
2.3709648e-01  & -8.8888889e-01\\ 
2.2763818e-01  & -8.4848485e-01\\ 
2.2222222e-01  & -8.2662792e-01\\ 
2.1561292e-01  & -8.0808081e-01\\ 
2.0068144e-01  & -7.6767677e-01\\ 
1.8533977e-01  & -7.2727273e-01\\ 
1.6975835e-01  & -6.8686869e-01\\ 
1.5410361e-01  & -6.4646465e-01\\ 
1.3853669e-01  & -6.0606061e-01\\ 
1.2321242e-01  & -5.6565657e-01\\ 
1.0827831e-01  & -5.2525253e-01\\ 
9.3873834e-02  & -4.8484848e-01\\ 
8.0129727e-02  & -4.4444444e-01\\ 
6.7167440e-02  & -4.0404040e-01\\ 
5.5098711e-02  & -3.6363636e-01\\ 
4.4025226e-02  & -3.2323232e-01\\ 
3.4038358e-02  & -2.8282828e-01\\ 
2.5218978e-02  & -2.4242424e-01\\ 
1.7637323e-02  & -2.0202020e-01\\ 
1.1352905e-02  & -1.6161616e-01\\ 
6.4144577e-03  & -1.2121212e-01\\ 
2.8599019e-03  & -8.0808081e-02\\ 
7.1633027e-04  & -4.0404040e-02\\ 
0.0000000e+00  & 0.0000000e+00 \\
}\datapointsa
\pgfplotstableread[row sep=\\,col sep=&]{
xx & yy \\
-2.0000000e+01 & 0.0000000e+00\\  
-2.0000000e+01 & 1.6532713e+00\\  
-1.9777778e+01 & 1.6542427e+00\\  
-1.9555556e+01 & 1.6552373e+00\\  
-1.9333333e+01 & 1.6562559e+00\\  
-1.9266803e+01 & 1.6565657e+00\\  
-1.9111111e+01 & 1.6572990e+00\\  
-1.8888889e+01 & 1.6583677e+00\\  
-1.8666667e+01 & 1.6594630e+00\\  
-1.8444444e+01 & 1.6605859e+00\\  
-1.8222222e+01 & 1.6617374e+00\\  
-1.8000000e+01 & 1.6629188e+00\\  
-1.7777778e+01 & 1.6641311e+00\\  
-1.7555556e+01 & 1.6653756e+00\\  
-1.7333333e+01 & 1.6666536e+00\\  
-1.7111111e+01 & 1.6679665e+00\\  
-1.6888889e+01 & 1.6693157e+00\\  
-1.6666667e+01 & 1.6707027e+00\\  
-1.6444444e+01 & 1.6721291e+00\\  
-1.6222222e+01 & 1.6735967e+00\\  
-1.6000000e+01 & 1.6751072e+00\\  
-1.5777778e+01 & 1.6766625e+00\\  
-1.5555556e+01 & 1.6782648e+00\\  
-1.5333333e+01 & 1.6799160e+00\\  
-1.5111111e+01 & 1.6816185e+00\\  
-1.4888889e+01 & 1.6833748e+00\\  
-1.4666667e+01 & 1.6851873e+00\\  
-1.4444444e+01 & 1.6870588e+00\\  
-1.4222222e+01 & 1.6889922e+00\\  
-1.4000000e+01 & 1.6909907e+00\\  
-1.3777778e+01 & 1.6930575e+00\\  
-1.3555556e+01 & 1.6951961e+00\\  
-1.3376938e+01 & 1.6969697e+00\\  
-1.3333333e+01 & 1.6974100e+00\\  
-1.3111111e+01 & 1.6997017e+00\\  
-1.2888889e+01 & 1.7020767e+00\\  
-1.2666667e+01 & 1.7045397e+00\\  
-1.2444444e+01 & 1.7070955e+00\\  
-1.2222222e+01 & 1.7097493e+00\\  
-1.2000000e+01 & 1.7125068e+00\\  
-1.1777778e+01 & 1.7153740e+00\\  
-1.1555556e+01 & 1.7183573e+00\\  
-1.1333333e+01 & 1.7214638e+00\\  
-1.1111111e+01 & 1.7247010e+00\\  
-1.0888889e+01 & 1.7280769e+00\\  
-1.0666667e+01 & 1.7316003e+00\\  
-1.0444444e+01 & 1.7352806e+00\\  
-1.0322270e+01 & 1.7373737e+00\\  
-1.0222222e+01 & 1.7391253e+00\\  
-1.0000000e+01 & 1.7431435e+00\\  
-9.7777778e+00 & 1.7473495e+00\\  
-9.5555556e+00 & 1.7517560e+00\\  
-9.3333333e+00 & 1.7563764e+00\\  
-9.1111111e+00 & 1.7612255e+00\\  
-8.8888889e+00 & 1.7663193e+00\\  
-8.6666667e+00 & 1.7716749e+00\\  
-8.4444444e+00 & 1.7773110e+00\\  
-8.4265018e+00 & 1.7777778e+00\\  
-8.2222222e+00 & 1.7832343e+00\\  
-8.0000000e+00 & 1.7894746e+00\\  
-7.7777778e+00 & 1.7960561e+00\\  
-7.5555556e+00 & 1.8030041e+00\\  
-7.3333333e+00 & 1.8103459e+00\\  
-7.1111111e+00 & 1.8181114e+00\\  
-7.1091404e+00 & 1.8181818e+00\\  
-6.8888889e+00 & 1.8263030e+00\\  
-6.6666667e+00 & 1.8349761e+00\\  
-6.4444444e+00 & 1.8441685e+00\\  
-6.2222222e+00 & 1.8539213e+00\\  
-6.1199844e+00 & 1.8585859e+00\\  
-6.0000000e+00 & 1.8642520e+00\\  
-5.7777778e+00 & 1.8752015e+00\\  
-5.5555556e+00 & 1.8868425e+00\\  
-5.3375373e+00 & 1.8989899e+00\\  
-5.3333333e+00 & 1.8992331e+00\\  
-5.1111111e+00 & 1.9123488e+00\\  
-4.8888889e+00 & 1.9263253e+00\\  
-4.6930600e+00 & 1.9393939e+00\\  
-4.6666667e+00 & 1.9412276e+00\\  
-4.4444444e+00 & 1.9570240e+00\\  
-4.2222222e+00 & 1.9739047e+00\\  
-4.1470944e+00 & 1.9797980e+00\\  
-4.0000000e+00 & 1.9918387e+00\\  
-3.7777778e+00 & 2.0109562e+00\\  
-3.6742986e+00 & 2.0202020e+00\\  
-3.5555556e+00 & 2.0312780e+00\\  
-3.3333333e+00 & 2.0528724e+00\\  
-3.2558922e+00 & 2.0606061e+00\\  
-3.1111111e+00 & 2.0756815e+00\\  
-2.8888889e+00 & 2.0997902e+00\\  
-2.8776301e+00 & 2.1010101e+00\\  
-2.6666667e+00 & 2.1247457e+00\\  
-2.5212318e+00 & 2.1414141e+00\\  
-2.4444444e+00 & 2.1505073e+00\\  
-2.2222222e+00 & 2.1763711e+00\\  
-2.1728980e+00 & 2.1818182e+00\\  
-2.0000000e+00 & 2.2012980e+00\\  
-1.7973223e+00 & 2.2222222e+00\\  
-1.7777778e+00 & 2.2242582e+00\\  
-1.5555556e+00 & 2.2428220e+00\\  
-1.5555556e+00 & 2.2428220e+00\\  
-1.3333333e+00 & 2.2549543e+00\\  
-1.1111111e+00 & 2.2570956e+00\\  
-8.8888889e-01 & 2.2449532e+00\\  
-7.2689206e-01 & 2.2222222e+00\\  
-6.6666667e-01 & 2.2135005e+00\\  
-5.4576559e-01 & 2.1818182e+00\\  
-4.4444444e-01 & 2.1548653e+00\\  
-4.1298198e-01 & 2.1414141e+00\\  
-3.2067918e-01 & 2.1010101e+00\\  
-2.2921258e-01 & 2.0606061e+00\\  
-2.2222222e-01 & 2.0573882e+00\\  
-1.6917132e-01 & 2.0202020e+00\\  
-1.1277601e-01 & 1.9797980e+00\\  
-5.7793207e-02 & 1.9393939e+00\\  
-4.5191765e-03 & 1.8989899e+00\\  
0.0000000e+00  & 1.8953472e+00\\ 
3.0730458e-02  & 1.8585859e+00\\ 
6.3006850e-02  & 1.8181818e+00\\ 
9.3716889e-02  & 1.7777778e+00\\ 
1.2272310e-01  & 1.7373737e+00\\ 
1.4989673e-01  & 1.6969697e+00\\ 
1.7511958e-01  & 1.6565657e+00\\ 
1.9828579e-01  & 1.6161616e+00\\ 
2.1930343e-01  & 1.5757576e+00\\ 
2.2222222e-01  & 1.5693761e+00\\ 
2.3281869e-01  & 1.5353535e+00\\ 
2.4386806e-01  & 1.4949495e+00\\ 
2.5339767e-01  & 1.4545455e+00\\ 
2.6139097e-01  & 1.4141414e+00\\ 
2.6784170e-01  & 1.3737374e+00\\ 
2.7275425e-01  & 1.3333333e+00\\ 
2.7614382e-01  & 1.2929293e+00\\ 
2.7803650e-01  & 1.2525253e+00\\ 
2.7846921e-01  & 1.2121212e+00\\ 
2.7748949e-01  & 1.1717172e+00\\ 
2.7515516e-01  & 1.1313131e+00\\ 
2.7153386e-01  & 1.0909091e+00\\ 
2.6670251e-01  & 1.0505051e+00\\ 
2.6074654e-01  & 1.0101010e+00\\ 
2.5375915e-01  & 9.6969697e-01\\ 
2.4584046e-01  & 9.2929293e-01\\ 
2.3709648e-01  & 8.8888889e-01\\ 
2.2763818e-01  & 8.4848485e-01\\ 
2.2222222e-01  & 8.2662792e-01\\ 
2.1561292e-01  & 8.0808081e-01\\ 
2.0068144e-01  & 7.6767677e-01\\ 
1.8533977e-01  & 7.2727273e-01\\ 
1.6975835e-01  & 6.8686869e-01\\ 
1.5410361e-01  & 6.4646465e-01\\ 
1.3853669e-01  & 6.0606061e-01\\ 
1.2321242e-01  & 5.6565657e-01\\ 
1.0827831e-01  & 5.2525253e-01\\ 
9.3873834e-02  & 4.8484848e-01\\ 
8.0129727e-02  & 4.4444444e-01\\ 
6.7167440e-02  & 4.0404040e-01\\ 
5.5098711e-02  & 3.6363636e-01\\ 
4.4025226e-02  & 3.2323232e-01\\ 
3.4038358e-02  & 2.8282828e-01\\ 
2.5218978e-02  & 2.4242424e-01\\ 
1.7637323e-02  & 2.0202020e-01\\ 
1.1352905e-02  & 1.6161616e-01\\ 
6.4144577e-03  & 1.2121212e-01\\ 
2.8599019e-03  & 8.0808081e-02\\ 
7.1633027e-04  & 4.0404040e-02\\ 
0.0000000e+00  & 0.0000000e+00\\
}\datapointsb

\pgfplotstableread[row sep=\\,col sep=&]{
xx & yy \\
-2.0000000e+01& 7.0000000e+00\\  
-2.0000000e+01& 4.9552583e+00\\ 
-1.9777778e+01& 4.9580103e+00\\ 
-1.9555556e+01& 4.9608241e+00\\ 
-1.9333333e+01& 4.9637019e+00\\ 
-1.9111111e+01& 4.9666458e+00\\ 
-1.8888889e+01& 4.9696582e+00\\ 
-1.8886060e+01& 4.9696970e+00\\ 
-1.8666667e+01& 4.9727386e+00\\ 
-1.8444444e+01& 4.9758916e+00\\ 
-1.8222222e+01& 4.9791200e+00\\ 
-1.8000000e+01& 4.9824263e+00\\ 
-1.7777778e+01& 4.9858136e+00\\ 
-1.7555556e+01& 4.9892847e+00\\ 
-1.7333333e+01& 4.9928428e+00\\ 
-1.7111111e+01& 4.9964913e+00\\ 
-1.6902600e+01& 5.0000000e+00\\ 
-1.6888889e+01& 5.0002334e+00\\ 
-1.6666667e+01& 5.0040688e+00\\ 
-1.6444444e+01& 5.0080044e+00\\ 
-1.6222222e+01& 5.0120442e+00\\ 
-1.6000000e+01& 5.0161924e+00\\ 
-1.5777778e+01& 5.0204534e+00\\ 
-1.5555556e+01& 5.0248320e+00\\ 
-1.5333333e+01& 5.0293330e+00\\ 
-1.5286240e+01& 5.0303030e+00\\ 
-1.5111111e+01& 5.0339566e+00\\ 
-1.4888889e+01& 5.0387106e+00\\ 
-1.4666667e+01& 5.0436017e+00\\ 
-1.4444444e+01& 5.0486361e+00\\ 
-1.4222222e+01& 5.0538202e+00\\ 
-1.4000000e+01& 5.0591607e+00\\ 
-1.3940991e+01& 5.0606061e+00\\ 
-1.3777778e+01& 5.0646583e+00\\ 
-1.3555556e+01& 5.0703228e+00\\ 
-1.3333333e+01& 5.0761641e+00\\ 
-1.3111111e+01& 5.0821908e+00\\ 
-1.2888889e+01& 5.0884118e+00\\ 
-1.2801661e+01& 5.0909091e+00\\ 
-1.2666667e+01& 5.0948296e+00\\ 
-1.2444444e+01& 5.1014543e+00\\ 
-1.2222222e+01& 5.1083006e+00\\ 
-1.2000000e+01& 5.1153802e+00\\ 
-1.1822462e+01& 5.1212121e+00\\ 
-1.1777778e+01& 5.1227022e+00\\ 
-1.1555556e+01& 5.1302680e+00\\ 
-1.1333333e+01& 5.1381020e+00\\ 
-1.1111111e+01& 5.1462191e+00\\ 
-1.0970341e+01& 5.1515152e+00\\ 
-1.0888889e+01& 5.1546278e+00\\ 
-1.0666667e+01& 5.1633360e+00\\ 
-1.0444444e+01& 5.1723729e+00\\ 
-1.0222222e+01& 5.1817585e+00\\ 
-1.0220836e+01& 5.1818182e+00\\ 
-1.0000000e+01& 5.1914857e+00\\ 
-9.7777778e+00& 5.2015983e+00\\ 
-9.5555556e+00& 5.2121210e+00\\ 
-9.3333333e+00& 5.2230454e+00\\ 
-9.1111111e+00& 5.2344266e+00\\ 
-8.9603949e+00& 5.2424242e+00\\ 
-8.8888889e+00& 5.2462836e+00\\ 
-8.6666667e+00& 5.2586291e+00\\ 
-8.4444444e+00& 5.2715242e+00\\ 
-8.4242362e+00& 5.2727273e+00\\ 
-8.2222222e+00& 5.2849626e+00\\ 
-8.0000000e+00& 5.2990195e+00\\ 
-7.9385380e+00& 5.3030303e+00\\ 
-7.7777778e+00& 5.3137052e+00\\ 
-7.5555556e+00& 5.3290885e+00\\ 
-7.4962242e+00& 5.3333333e+00\\ 
-7.3333333e+00& 5.3451931e+00\\ 
-7.1111111e+00& 5.3621051e+00\\ 
-7.0916155e+00& 5.3636364e+00\\ 
-6.8888889e+00& 5.3798401e+00\\ 
-6.7203847e+00& 5.3939394e+00\\ 
-6.6666667e+00& 5.3985137e+00\\ 
-6.4444444e+00& 5.4181680e+00\\ 
-6.3785242e+00& 5.4242424e+00\\ 
-6.2222222e+00& 5.4388981e+00\\ 
-6.0628214e+00& 5.4545455e+00\\ 
-6.0000000e+00& 5.4608200e+00\\ 
-5.7777778e+00& 5.4840383e+00\\ 
-5.7703436e+00& 5.4848485e+00\\ 
-5.5555556e+00& 5.5086587e+00\\ 
-5.4997973e+00& 5.5151515e+00\\ 
-5.3333333e+00& 5.5348658e+00\\ 
-5.2483391e+00& 5.5454545e+00\\ 
-5.1111111e+00& 5.5628387e+00\\ 
-5.0143670e+00& 5.5757576e+00\\ 
-4.8888889e+00& 5.5927924e+00\\ 
-4.7964258e+00& 5.6060606e+00\\ 
-4.6666667e+00& 5.6249870e+00\\ 
-4.5931309e+00& 5.6363636e+00\\ 
-4.4444444e+00& 5.6597412e+00\\ 
-4.4030932e+00& 5.6666667e+00\\ 
-4.2249870e+00& 5.6969697e+00\\ 
-4.2222222e+00& 5.6974457e+00\\ 
-4.0601989e+00& 5.7272727e+00\\ 
-4.0000000e+00& 5.7385315e+00\\ 
-3.9053505e+00& 5.7575758e+00\\ 
-3.9053505e+00& 5.7575758e+00\\ 
-3.7777778e+00& 5.7836557e+00\\ 
-3.7587110e+00& 5.7878788e+00\\ 
-3.6231864e+00& 5.8181818e+00\\ 
-3.5555556e+00& 5.8335186e+00\\ 
-3.4950677e+00& 5.8484848e+00\\ 
-3.3741147e+00& 5.8787879e+00\\ 
-3.3333333e+00& 5.8891124e+00\\ 
-3.2615973e+00& 5.9090909e+00\\ 
-3.1541851e+00& 5.9393939e+00\\ 
-3.1111111e+00& 5.9516681e+00\\ 
-3.0541295e+00& 5.9696970e+00\\ 
-2.9594221e+00& 6.0000000e+00\\ 
-2.8888889e+00& 6.0228506e+00\\ 
-2.8683819e+00& 6.0303030e+00\\ 
-2.7856295e+00& 6.0606061e+00\\ 
-2.7040263e+00& 6.0909091e+00\\ 
-2.6666667e+00& 6.1049151e+00\\ 
-2.6283307e+00& 6.1212121e+00\\ 
-2.5577764e+00& 6.1515152e+00\\ 
-2.4881863e+00& 6.1818182e+00\\ 
-2.4444444e+00& 6.2010793e+00\\ 
-2.4225860e+00& 6.2121212e+00\\ 
-2.3631860e+00& 6.2424242e+00\\ 
-2.3046395e+00& 6.2727273e+00\\ 
-2.2469395e+00& 6.3030303e+00\\ 
-2.2222222e+00& 6.3161596e+00\\ 
-2.1943840e+00& 6.3333333e+00\\ 
-2.1459095e+00& 6.3636364e+00\\ 
-2.0982216e+00& 6.3939394e+00\\ 
-2.0513247e+00& 6.4242424e+00\\ 
-2.0052248e+00& 6.4545455e+00\\ 
-2.0000000e+00& 6.4580250e+00\\ 
-1.9657695e+00& 6.4848485e+00\\ 
-1.9278218e+00& 6.5151515e+00\\ 
-1.8906336e+00& 6.5454545e+00\\ 
-1.8542166e+00& 6.5757576e+00\\ 
-1.8185830e+00& 6.6060606e+00\\ 
-1.7837460e+00& 6.6363636e+00\\ 
-1.7777778e+00& 6.6416587e+00\\ 
-1.7541462e+00& 6.6666667e+00\\ 
-1.7262248e+00& 6.6969697e+00\\ 
-1.6990575e+00& 6.7272727e+00\\ 
-1.6726583e+00& 6.7575758e+00\\ 
-1.6470418e+00& 6.7878788e+00\\ 
-1.6222227e+00& 6.8181818e+00\\ 
-1.5982162e+00& 6.8484848e+00\\ 
-1.5750378e+00& 6.8787879e+00\\ 
-1.5555556e+00& 6.9052069e+00\\ 
-1.5531889e+00& 6.9090909e+00\\ 
-1.5353869e+00& 6.9393939e+00\\ 
-1.5183419e+00& 6.9696970e+00\\ 
-1.5020664e+00& 7.0000000e+00\\ 
}\datapointsc

\pgfplotstableread[row sep=\\,col sep=&]{
xx & yy \\
-1.5020664e+00& 7.0000000e+00 \\ 
-1.4865729e+00& 7.0303030e+00 \\ 
-1.4718739e+00& 7.0606061e+00 \\ 
-1.4579819e+00& 7.0909091e+00 \\ 
-1.4449089e+00& 7.1212121e+00 \\ 
-1.4326671e+00& 7.1515152e+00 \\ 
-1.4212684e+00& 7.1818182e+00 \\ 
-1.4107243e+00& 7.2121212e+00 \\ 
-1.4010462e+00& 7.2424242e+00 \\ 
-1.3922450e+00& 7.2727273e+00 \\ 
-1.3843315e+00& 7.3030303e+00 \\ 
-1.3773158e+00& 7.3333333e+00 \\ 
-1.3712078e+00& 7.3636364e+00 \\ 
-1.3660167e+00& 7.3939394e+00 \\ 
-1.3617512e+00& 7.4242424e+00 \\ 
-1.3584196e+00& 7.4545455e+00 \\ 
-1.3560294e+00& 7.4848485e+00 \\ 
-1.3545875e+00& 7.5151515e+00 \\ 
-1.3541000e+00& 7.5454545e+00 \\ 
-1.3545724e+00& 7.5757576e+00 \\ 
-1.3560093e+00& 7.6060606e+00 \\ 
-1.3584145e+00& 7.6363636e+00 \\ 
-1.3617909e+00& 7.6666667e+00 \\ 
-1.3661404e+00& 7.6969697e+00 \\ 
-1.3714640e+00& 7.7272727e+00 \\ 
-1.3777619e+00& 7.7575758e+00 \\ 
-1.3850329e+00& 7.7878788e+00 \\ 
-1.3932749e+00& 7.8181818e+00 \\ 
-1.4024848e+00& 7.8484848e+00 \\ 
-1.4126581e+00& 7.8787879e+00 \\ 
-1.4237894e+00& 7.9090909e+00 \\ 
-1.4358720e+00& 7.9393939e+00 \\ 
-1.4488979e+00& 7.9696970e+00 \\ 
-1.4628580e+00& 8.0000000e+00 \\ 
-1.4777418e+00& 8.0303030e+00 \\ 
-1.4935376e+00& 8.0606061e+00 \\ 
-1.5102326e+00& 8.0909091e+00 \\ 
-1.5278123e+00& 8.1212121e+00 \\ 
-1.5462613e+00& 8.1515152e+00 \\ 
-1.5555556e+00& 8.1660771e+00 \\ 
-1.5681388e+00& 8.1818182e+00 \\ 
-1.5934930e+00& 8.2121212e+00 \\ 
-1.6199194e+00& 8.2424242e+00 \\ 
-1.6473933e+00& 8.2727273e+00 \\ 
-1.6758881e+00& 8.3030303e+00 \\ 
-1.7053752e+00& 8.3333333e+00 \\ 
-1.7358245e+00& 8.3636364e+00 \\ 
-1.7672037e+00& 8.3939394e+00 \\ 
-1.7777778e+00& 8.4038428e+00 \\ 
-1.8053376e+00& 8.4242424e+00 \\ 
-1.8474871e+00& 8.4545455e+00 \\ 
-1.8907632e+00& 8.4848485e+00 \\ 
-1.9351154e+00& 8.5151515e+00 \\ 
-1.9804910e+00& 8.5454545e+00 \\ 
-2.0000000e+00& 8.5581865e+00 \\ 
-2.0344327e+00& 8.5757576e+00 \\ 
-2.0951686e+00& 8.6060606e+00 \\ 
-2.1571218e+00& 8.6363636e+00 \\ 
-2.2202080e+00& 8.6666667e+00 \\ 
-2.2222222e+00& 8.6676157e+00 \\ 
-2.3030009e+00& 8.6969697e+00 \\ 
-2.3878383e+00& 8.7272727e+00 \\ 
-2.4444444e+00& 8.7471692e+00 \\ 
-2.4834918e+00& 8.7575758e+00 \\ 
-2.5991387e+00& 8.7878788e+00 \\ 
-2.6666667e+00& 8.8053093e+00 \\ 
-2.7341077e+00& 8.8181818e+00 \\ 
-2.8888889e+00& 8.8472611e+00 \\ 
-2.8980249e+00& 8.8484848e+00 \\ 
-3.1111111e+00& 8.8765685e+00 \\ 
-3.1361916e+00& 8.8787879e+00 \\ 
-3.3333333e+00& 8.8959555e+00 \\ 
-3.5555556e+00& 8.9075701e+00 \\ 
-3.6179656e+00& 8.9090909e+00 \\ 
-3.7777778e+00& 8.9129232e+00 \\ 
-4.0000000e+00& 8.9133474e+00 \\ 
-4.2222222e+00& 8.9098759e+00 \\ 
-4.2487114e+00& 8.9090909e+00 \\ 
-4.4444444e+00& 8.9032973e+00 \\ 
-4.6666667e+00& 8.8943134e+00 \\ 
-4.8888889e+00& 8.8834807e+00 \\ 
-4.9735554e+00& 8.8787879e+00 \\ 
-5.1111111e+00& 8.8711948e+00 \\ 
-5.3333333e+00& 8.8578330e+00 \\ 
-5.4798847e+00& 8.8484848e+00 \\ 
-5.5555556e+00& 8.8436842e+00 \\ 
-5.7777778e+00& 8.8289570e+00 \\ 
-5.9361622e+00& 8.8181818e+00 \\ 
-6.0000000e+00& 8.8138671e+00 \\ 
-6.2222222e+00& 8.7985322e+00 \\ 
-6.3753090e+00& 8.7878788e+00 \\ 
-6.4444444e+00& 8.7831030e+00 \\ 
-6.6666667e+00& 8.7676485e+00 \\ 
-6.8118015e+00& 8.7575758e+00 \\ 
-6.8888889e+00& 8.7522688e+00 \\ 
-7.1111111e+00& 8.7370043e+00 \\ 
-7.2540432e+00& 8.7272727e+00 \\ 
-7.3333333e+00& 8.7219208e+00 \\ 
-7.5555556e+00& 8.7070383e+00 \\ 
-7.5555556e+00& 8.7070383e+00 \\ 
-7.7080093e+00& 8.6969697e+00 \\ 
-7.7777778e+00& 8.6924038e+00 \\ 
-8.0000000e+00& 8.6780177e+00 \\ 
-8.1786234e+00& 8.6666667e+00 \\ 
-8.2222222e+00& 8.6639222e+00 \\ 
-8.4444444e+00& 8.6500959e+00 \\ 
-8.6666667e+00& 8.6365874e+00 \\ 
-8.6703869e+00& 8.6363636e+00 \\ 
-8.8888889e+00& 8.6233511e+00 \\ 
-9.1111111e+00& 8.6104369e+00 \\ 
-9.1876329e+00& 8.6060606e+00 \\ 
-9.3333333e+00& 8.5978124e+00 \\ 
-9.5555556e+00& 8.5854923e+00 \\ 
-9.7352408e+00& 8.5757576e+00 \\ 
-9.7777778e+00& 8.5734766e+00 \\ 
-1.0000000e+01& 8.5617388e+00 \\ 
-1.0222222e+01& 8.5503044e+00 \\ 
-1.0318230e+01& 8.5454545e+00 \\ 
-1.0444444e+01& 8.5391454e+00 \\ 
-1.0666667e+01& 8.5282633e+00 \\ 
-1.0888889e+01& 8.5176638e+00 \\ 
-1.0942411e+01& 8.5151515e+00 \\ 
-1.1111111e+01& 8.5073165e+00 \\ 
-1.1333333e+01& 8.4972324e+00 \\ 
-1.1555556e+01& 8.4874091e+00 \\ 
-1.1614437e+01& 8.4848485e+00 \\ 
-1.1777778e+01& 8.4778202e+00 \\ 
-1.2000000e+01& 8.4684729e+00 \\ 
-1.2222222e+01& 8.4593652e+00 \\ 
-1.2342167e+01& 8.4545455e+00 \\ 
-1.2444444e+01& 8.4504788e+00 \\ 
-1.2666667e+01& 8.4418078e+00 \\ 
-1.2888889e+01& 8.4333563e+00 \\ 
-1.3111111e+01& 8.4251161e+00 \\ 
-1.3135001e+01& 8.4242424e+00 \\ 
-1.3333333e+01& 8.4170653e+00 \\ 
-1.3555556e+01& 8.4092135e+00 \\ 
-1.3777778e+01& 8.4015552e+00 \\ 
-1.4000000e+01& 8.3940834e+00 \\ 
-1.4004338e+01& 8.3939394e+00 \\ 
-1.4222222e+01& 8.3867788e+00 \\ 
-1.4444444e+01& 8.3796511e+00 \\ 
-1.4666667e+01& 8.3726943e+00 \\ 
-1.4888889e+01& 8.3659023e+00 \\ 
-1.4964216e+01& 8.3636364e+00 \\ 
-1.5111111e+01& 8.3592621e+00 \\ 
-1.5333333e+01& 8.3527743e+00 \\ 
-1.5555556e+01& 8.3464377e+00 \\ 
-1.5777778e+01& 8.3402471e+00 \\ 
-1.6000000e+01& 8.3341976e+00 \\ 
-1.6032166e+01& 8.3333333e+00 \\ 
-1.6222222e+01& 8.3282770e+00 \\ 
-1.6444444e+01& 8.3224891e+00 \\ 
-1.6666667e+01& 8.3168309e+00 \\ 
-1.6888889e+01& 8.3112981e+00 \\ 
-1.7111111e+01& 8.3058865e+00 \\ 
-1.7230398e+01& 8.3030303e+00 \\ 
-1.7333333e+01& 8.3005890e+00 \\ 
-1.7555556e+01& 8.2954026e+00 \\ 
-1.7777778e+01& 8.2903279e+00 \\ 
-1.8000000e+01& 8.2853615e+00 \\ 
-1.8222222e+01& 8.2804999e+00 \\ 
-1.8444444e+01& 8.2757397e+00 \\ 
-1.8587517e+01& 8.2727273e+00 \\ 
-1.8666667e+01& 8.2710760e+00 \\ 
-1.8888889e+01& 8.2665050e+00 \\ 
-1.9111111e+01& 8.2620278e+00 \\ 
-1.9333333e+01& 8.2576417e+00 \\ 
-1.9555556e+01& 8.2533439e+00 \\ 
-1.9777778e+01& 8.2491317e+00 \\ 
-2.0000000e+01& 8.2450026e+00 \\ 
-2.0000000e+01& 7.0000000e+00\\  
}\datapointsd

\pgfplotstableread[row sep=\\,col sep=&]{
xx & yy \\
-2.0000000e+01& -7.0000000e+00\\  
-2.0000000e+01& -4.9552583e+00\\ 
-1.9777778e+01& -4.9580103e+00\\ 
-1.9555556e+01& -4.9608241e+00\\ 
-1.9333333e+01& -4.9637019e+00\\ 
-1.9111111e+01& -4.9666458e+00\\ 
-1.8888889e+01& -4.9696582e+00\\ 
-1.8886060e+01& -4.9696970e+00\\ 
-1.8666667e+01& -4.9727386e+00\\ 
-1.8444444e+01& -4.9758916e+00\\ 
-1.8222222e+01& -4.9791200e+00\\ 
-1.8000000e+01& -4.9824263e+00\\ 
-1.7777778e+01& -4.9858136e+00\\ 
-1.7555556e+01& -4.9892847e+00\\ 
-1.7333333e+01& -4.9928428e+00\\ 
-1.7111111e+01& -4.9964913e+00\\ 
-1.6902600e+01& -5.0000000e+00\\ 
-1.6888889e+01& -5.0002334e+00\\ 
-1.6666667e+01& -5.0040688e+00\\ 
-1.6444444e+01& -5.0080044e+00\\ 
-1.6222222e+01& -5.0120442e+00\\ 
-1.6000000e+01& -5.0161924e+00\\ 
-1.5777778e+01& -5.0204534e+00\\ 
-1.5555556e+01& -5.0248320e+00\\ 
-1.5333333e+01& -5.0293330e+00\\ 
-1.5286240e+01& -5.0303030e+00\\ 
-1.5111111e+01& -5.0339566e+00\\ 
-1.4888889e+01& -5.0387106e+00\\ 
-1.4666667e+01& -5.0436017e+00\\ 
-1.4444444e+01& -5.0486361e+00\\ 
-1.4222222e+01& -5.0538202e+00\\ 
-1.4000000e+01& -5.0591607e+00\\ 
-1.3940991e+01& -5.0606061e+00\\ 
-1.3777778e+01& -5.0646583e+00\\ 
-1.3555556e+01& -5.0703228e+00\\ 
-1.3333333e+01& -5.0761641e+00\\ 
-1.3111111e+01& -5.0821908e+00\\ 
-1.2888889e+01& -5.0884118e+00\\ 
-1.2801661e+01& -5.0909091e+00\\ 
-1.2666667e+01& -5.0948296e+00\\ 
-1.2444444e+01& -5.1014543e+00\\ 
-1.2222222e+01& -5.1083006e+00\\ 
-1.2000000e+01& -5.1153802e+00\\ 
-1.1822462e+01& -5.1212121e+00\\ 
-1.1777778e+01& -5.1227022e+00\\ 
-1.1555556e+01& -5.1302680e+00\\ 
-1.1333333e+01& -5.1381020e+00\\ 
-1.1111111e+01& -5.1462191e+00\\ 
-1.0970341e+01& -5.1515152e+00\\ 
-1.0888889e+01& -5.1546278e+00\\ 
-1.0666667e+01& -5.1633360e+00\\ 
-1.0444444e+01& -5.1723729e+00\\ 
-1.0222222e+01& -5.1817585e+00\\ 
-1.0220836e+01& -5.1818182e+00\\ 
-1.0000000e+01& -5.1914857e+00\\ 
-9.7777778e+00& -5.2015983e+00\\ 
-9.5555556e+00& -5.2121210e+00\\ 
-9.3333333e+00& -5.2230454e+00\\ 
-9.1111111e+00& -5.2344266e+00\\ 
-8.9603949e+00& -5.2424242e+00\\ 
-8.8888889e+00& -5.2462836e+00\\ 
-8.6666667e+00& -5.2586291e+00\\ 
-8.4444444e+00& -5.2715242e+00\\ 
-8.4242362e+00& -5.2727273e+00\\ 
-8.2222222e+00& -5.2849626e+00\\ 
-8.0000000e+00& -5.2990195e+00\\ 
-7.9385380e+00& -5.3030303e+00\\ 
-7.7777778e+00& -5.3137052e+00\\ 
-7.5555556e+00& -5.3290885e+00\\ 
-7.4962242e+00& -5.3333333e+00\\ 
-7.3333333e+00& -5.3451931e+00\\ 
-7.1111111e+00& -5.3621051e+00\\ 
-7.0916155e+00& -5.3636364e+00\\ 
-6.8888889e+00& -5.3798401e+00\\ 
-6.7203847e+00& -5.3939394e+00\\ 
-6.6666667e+00& -5.3985137e+00\\ 
-6.4444444e+00& -5.4181680e+00\\ 
-6.3785242e+00& -5.4242424e+00\\ 
-6.2222222e+00& -5.4388981e+00\\ 
-6.0628214e+00& -5.4545455e+00\\ 
-6.0000000e+00& -5.4608200e+00\\ 
-5.7777778e+00& -5.4840383e+00\\ 
-5.7703436e+00& -5.4848485e+00\\ 
-5.5555556e+00& -5.5086587e+00\\ 
-5.4997973e+00& -5.5151515e+00\\ 
-5.3333333e+00& -5.5348658e+00\\ 
-5.2483391e+00& -5.5454545e+00\\ 
-5.1111111e+00& -5.5628387e+00\\ 
-5.0143670e+00& -5.5757576e+00\\ 
-4.8888889e+00& -5.5927924e+00\\ 
-4.7964258e+00& -5.6060606e+00\\ 
-4.6666667e+00& -5.6249870e+00\\ 
-4.5931309e+00& -5.6363636e+00\\ 
-4.4444444e+00& -5.6597412e+00\\ 
-4.4030932e+00& -5.6666667e+00\\ 
-4.2249870e+00& -5.6969697e+00\\ 
-4.2222222e+00& -5.6974457e+00\\ 
-4.0601989e+00& -5.7272727e+00\\ 
-4.0000000e+00& -5.7385315e+00\\ 
-3.9053505e+00& -5.7575758e+00\\ 
-3.9053505e+00& -5.7575758e+00\\ 
-3.7777778e+00& -5.7836557e+00\\ 
-3.7587110e+00& -5.7878788e+00\\ 
-3.6231864e+00& -5.8181818e+00\\ 
-3.5555556e+00& -5.8335186e+00\\ 
-3.4950677e+00& -5.8484848e+00\\ 
-3.3741147e+00& -5.8787879e+00\\ 
-3.3333333e+00& -5.8891124e+00\\ 
-3.2615973e+00& -5.9090909e+00\\ 
-3.1541851e+00& -5.9393939e+00\\ 
-3.1111111e+00& -5.9516681e+00\\ 
-3.0541295e+00& -5.9696970e+00\\ 
-2.9594221e+00& -6.0000000e+00\\ 
-2.8888889e+00& -6.0228506e+00\\ 
-2.8683819e+00& -6.0303030e+00\\ 
-2.7856295e+00& -6.0606061e+00\\ 
-2.7040263e+00& -6.0909091e+00\\ 
-2.6666667e+00& -6.1049151e+00\\ 
-2.6283307e+00& -6.1212121e+00\\ 
-2.5577764e+00& -6.1515152e+00\\ 
-2.4881863e+00& -6.1818182e+00\\ 
-2.4444444e+00& -6.2010793e+00\\ 
-2.4225860e+00& -6.2121212e+00\\ 
-2.3631860e+00& -6.2424242e+00\\ 
-2.3046395e+00& -6.2727273e+00\\ 
-2.2469395e+00& -6.3030303e+00\\ 
-2.2222222e+00& -6.3161596e+00\\ 
-2.1943840e+00& -6.3333333e+00\\ 
-2.1459095e+00& -6.3636364e+00\\ 
-2.0982216e+00& -6.3939394e+00\\ 
-2.0513247e+00& -6.4242424e+00\\ 
-2.0052248e+00& -6.4545455e+00\\ 
-2.0000000e+00& -6.4580250e+00\\ 
-1.9657695e+00& -6.4848485e+00\\ 
-1.9278218e+00& -6.5151515e+00\\ 
-1.8906336e+00& -6.5454545e+00\\ 
-1.8542166e+00& -6.5757576e+00\\ 
-1.8185830e+00& -6.6060606e+00\\ 
-1.7837460e+00& -6.6363636e+00\\ 
-1.7777778e+00& -6.6416587e+00\\ 
-1.7541462e+00& -6.6666667e+00\\ 
-1.7262248e+00& -6.6969697e+00\\ 
-1.6990575e+00& -6.7272727e+00\\ 
-1.6726583e+00& -6.7575758e+00\\ 
-1.6470418e+00& -6.7878788e+00\\ 
-1.6222227e+00& -6.8181818e+00\\ 
-1.5982162e+00& -6.8484848e+00\\ 
-1.5750378e+00& -6.8787879e+00\\ 
-1.5555556e+00& -6.9052069e+00\\ 
-1.5531889e+00& -6.9090909e+00\\ 
-1.5353869e+00& -6.9393939e+00\\ 
-1.5183419e+00& -6.9696970e+00\\ 
-1.5020664e+00& -7.0000000e+00\\ 
}\datapointse

\pgfplotstableread[row sep=\\,col sep=&]{
xx & yy \\
-1.5020664e+00& -7.0000000e+00 \\ 
-1.4865729e+00& -7.0303030e+00 \\ 
-1.4718739e+00& -7.0606061e+00 \\ 
-1.4579819e+00& -7.0909091e+00 \\ 
-1.4449089e+00& -7.1212121e+00 \\ 
-1.4326671e+00& -7.1515152e+00 \\ 
-1.4212684e+00& -7.1818182e+00 \\ 
-1.4107243e+00& -7.2121212e+00 \\ 
-1.4010462e+00& -7.2424242e+00 \\ 
-1.3922450e+00& -7.2727273e+00 \\ 
-1.3843315e+00& -7.3030303e+00 \\ 
-1.3773158e+00& -7.3333333e+00 \\ 
-1.3712078e+00& -7.3636364e+00 \\ 
-1.3660167e+00& -7.3939394e+00 \\ 
-1.3617512e+00& -7.4242424e+00 \\ 
-1.3584196e+00& -7.4545455e+00 \\ 
-1.3560294e+00& -7.4848485e+00 \\ 
-1.3545875e+00& -7.5151515e+00 \\ 
-1.3541000e+00& -7.5454545e+00 \\ 
-1.3545724e+00& -7.5757576e+00 \\ 
-1.3560093e+00& -7.6060606e+00 \\ 
-1.3584145e+00& -7.6363636e+00 \\ 
-1.3617909e+00& -7.6666667e+00 \\ 
-1.3661404e+00& -7.6969697e+00 \\ 
-1.3714640e+00& -7.7272727e+00 \\ 
-1.3777619e+00& -7.7575758e+00 \\ 
-1.3850329e+00& -7.7878788e+00 \\ 
-1.3932749e+00& -7.8181818e+00 \\ 
-1.4024848e+00& -7.8484848e+00 \\ 
-1.4126581e+00& -7.8787879e+00 \\ 
-1.4237894e+00& -7.9090909e+00 \\ 
-1.4358720e+00& -7.9393939e+00 \\ 
-1.4488979e+00& -7.9696970e+00 \\ 
-1.4628580e+00& -8.0000000e+00 \\ 
-1.4777418e+00& -8.0303030e+00 \\ 
-1.4935376e+00& -8.0606061e+00 \\ 
-1.5102326e+00& -8.0909091e+00 \\ 
-1.5278123e+00& -8.1212121e+00 \\ 
-1.5462613e+00& -8.1515152e+00 \\ 
-1.5555556e+00& -8.1660771e+00 \\ 
-1.5681388e+00& -8.1818182e+00 \\ 
-1.5934930e+00& -8.2121212e+00 \\ 
-1.6199194e+00& -8.2424242e+00 \\ 
-1.6473933e+00& -8.2727273e+00 \\ 
-1.6758881e+00& -8.3030303e+00 \\ 
-1.7053752e+00& -8.3333333e+00 \\ 
-1.7358245e+00& -8.3636364e+00 \\ 
-1.7672037e+00& -8.3939394e+00 \\ 
-1.7777778e+00& -8.4038428e+00 \\ 
-1.8053376e+00& -8.4242424e+00 \\ 
-1.8474871e+00& -8.4545455e+00 \\ 
-1.8907632e+00& -8.4848485e+00 \\ 
-1.9351154e+00& -8.5151515e+00 \\ 
-1.9804910e+00& -8.5454545e+00 \\ 
-2.0000000e+00& -8.5581865e+00 \\ 
-2.0344327e+00& -8.5757576e+00 \\ 
-2.0951686e+00& -8.6060606e+00 \\ 
-2.1571218e+00& -8.6363636e+00 \\ 
-2.2202080e+00& -8.6666667e+00 \\ 
-2.2222222e+00& -8.6676157e+00 \\ 
-2.3030009e+00& -8.6969697e+00 \\ 
-2.3878383e+00& -8.7272727e+00 \\ 
-2.4444444e+00& -8.7471692e+00 \\ 
-2.4834918e+00& -8.7575758e+00 \\ 
-2.5991387e+00& -8.7878788e+00 \\ 
-2.6666667e+00& -8.8053093e+00 \\ 
-2.7341077e+00& -8.8181818e+00 \\ 
-2.8888889e+00& -8.8472611e+00 \\ 
-2.8980249e+00& -8.8484848e+00 \\ 
-3.1111111e+00& -8.8765685e+00 \\ 
-3.1361916e+00& -8.8787879e+00 \\ 
-3.3333333e+00& -8.8959555e+00 \\ 
-3.5555556e+00& -8.9075701e+00 \\ 
-3.6179656e+00& -8.9090909e+00 \\ 
-3.7777778e+00& -8.9129232e+00 \\ 
-4.0000000e+00& -8.9133474e+00 \\ 
-4.2222222e+00& -8.9098759e+00 \\ 
-4.2487114e+00& -8.9090909e+00 \\ 
-4.4444444e+00& -8.9032973e+00 \\ 
-4.6666667e+00& -8.8943134e+00 \\ 
-4.8888889e+00& -8.8834807e+00 \\ 
-4.9735554e+00& -8.8787879e+00 \\ 
-5.1111111e+00& -8.8711948e+00 \\ 
-5.3333333e+00& -8.8578330e+00 \\ 
-5.4798847e+00& -8.8484848e+00 \\ 
-5.5555556e+00& -8.8436842e+00 \\ 
-5.7777778e+00& -8.8289570e+00 \\ 
-5.9361622e+00& -8.8181818e+00 \\ 
-6.0000000e+00& -8.8138671e+00 \\ 
-6.2222222e+00& -8.7985322e+00 \\ 
-6.3753090e+00& -8.7878788e+00 \\ 
-6.4444444e+00& -8.7831030e+00 \\ 
-6.6666667e+00& -8.7676485e+00 \\ 
-6.8118015e+00& -8.7575758e+00 \\ 
-6.8888889e+00& -8.7522688e+00 \\ 
-7.1111111e+00& -8.7370043e+00 \\ 
-7.2540432e+00& -8.7272727e+00 \\ 
-7.3333333e+00& -8.7219208e+00 \\ 
-7.5555556e+00& -8.7070383e+00 \\ 
-7.5555556e+00& -8.7070383e+00 \\ 
-7.7080093e+00& -8.6969697e+00 \\ 
-7.7777778e+00& -8.6924038e+00 \\ 
-8.0000000e+00& -8.6780177e+00 \\ 
-8.1786234e+00& -8.6666667e+00 \\ 
-8.2222222e+00& -8.6639222e+00 \\ 
-8.4444444e+00& -8.6500959e+00 \\ 
-8.6666667e+00& -8.6365874e+00 \\ 
-8.6703869e+00& -8.6363636e+00 \\ 
-8.8888889e+00& -8.6233511e+00 \\ 
-9.1111111e+00& -8.6104369e+00 \\ 
-9.1876329e+00& -8.6060606e+00 \\ 
-9.3333333e+00& -8.5978124e+00 \\ 
-9.5555556e+00& -8.5854923e+00 \\ 
-9.7352408e+00& -8.5757576e+00 \\ 
-9.7777778e+00& -8.5734766e+00 \\ 
-1.0000000e+01& -8.5617388e+00 \\ 
-1.0222222e+01& -8.5503044e+00 \\ 
-1.0318230e+01& -8.5454545e+00 \\ 
-1.0444444e+01& -8.5391454e+00 \\ 
-1.0666667e+01& -8.5282633e+00 \\ 
-1.0888889e+01& -8.5176638e+00 \\ 
-1.0942411e+01& -8.5151515e+00 \\ 
-1.1111111e+01& -8.5073165e+00 \\ 
-1.1333333e+01& -8.4972324e+00 \\ 
-1.1555556e+01& -8.4874091e+00 \\ 
-1.1614437e+01& -8.4848485e+00 \\ 
-1.1777778e+01& -8.4778202e+00 \\ 
-1.2000000e+01& -8.4684729e+00 \\ 
-1.2222222e+01& -8.4593652e+00 \\ 
-1.2342167e+01& -8.4545455e+00 \\ 
-1.2444444e+01& -8.4504788e+00 \\ 
-1.2666667e+01& -8.4418078e+00 \\ 
-1.2888889e+01& -8.4333563e+00 \\ 
-1.3111111e+01& -8.4251161e+00 \\ 
-1.3135001e+01& -8.4242424e+00 \\ 
-1.3333333e+01& -8.4170653e+00 \\ 
-1.3555556e+01& -8.4092135e+00 \\ 
-1.3777778e+01& -8.4015552e+00 \\ 
-1.4000000e+01& -8.3940834e+00 \\ 
-1.4004338e+01& -8.3939394e+00 \\ 
-1.4222222e+01& -8.3867788e+00 \\ 
-1.4444444e+01& -8.3796511e+00 \\ 
-1.4666667e+01& -8.3726943e+00 \\ 
-1.4888889e+01& -8.3659023e+00 \\ 
-1.4964216e+01& -8.3636364e+00 \\ 
-1.5111111e+01& -8.3592621e+00 \\ 
-1.5333333e+01& -8.3527743e+00 \\ 
-1.5555556e+01& -8.3464377e+00 \\ 
-1.5777778e+01& -8.3402471e+00 \\ 
-1.6000000e+01& -8.3341976e+00 \\ 
-1.6032166e+01& -8.3333333e+00 \\ 
-1.6222222e+01& -8.3282770e+00 \\ 
-1.6444444e+01& -8.3224891e+00 \\ 
-1.6666667e+01& -8.3168309e+00 \\ 
-1.6888889e+01& -8.3112981e+00 \\ 
-1.7111111e+01& -8.3058865e+00 \\ 
-1.7230398e+01& -8.3030303e+00 \\ 
-1.7333333e+01& -8.3005890e+00 \\ 
-1.7555556e+01& -8.2954026e+00 \\ 
-1.7777778e+01& -8.2903279e+00 \\ 
-1.8000000e+01& -8.2853615e+00 \\ 
-1.8222222e+01& -8.2804999e+00 \\ 
-1.8444444e+01& -8.2757397e+00 \\ 
-1.8587517e+01& -8.2727273e+00 \\ 
-1.8666667e+01& -8.2710760e+00 \\ 
-1.8888889e+01& -8.2665050e+00 \\ 
-1.9111111e+01& -8.2620278e+00 \\ 
-1.9333333e+01& -8.2576417e+00 \\ 
-1.9555556e+01& -8.2533439e+00 \\ 
-1.9777778e+01& -8.2491317e+00 \\ 
-2.0000000e+01& -8.2450026e+00 \\ 
-2.0000000e+01& -7.0000000e+00\\  
}\datapointsf

\pgfplotstableread[row sep=\\,col sep=&]{
xx & yy \\
-2.0000000e+01& 1.4000000e+01\\  
-2.0000000e+01& 1.1518079e+01 \\ 
-1.9777778e+01& 1.1523115e+01 \\ 
-1.9555556e+01& 1.1528240e+01 \\ 
-1.9333333e+01& 1.1533457e+01 \\ 
-1.9253522e+01& 1.1535354e+01 \\ 
-1.9111111e+01& 1.1538761e+01 \\ 
-1.8888889e+01& 1.1544155e+01 \\ 
-1.8666667e+01& 1.1549645e+01 \\ 
-1.8444444e+01& 1.1555234e+01 \\ 
-1.8222222e+01& 1.1560924e+01 \\ 
-1.8000000e+01& 1.1566719e+01 \\ 
-1.7777778e+01& 1.1572621e+01 \\ 
-1.7661315e+01& 1.1575758e+01 \\ 
-1.7555556e+01& 1.1578626e+01 \\ 
-1.7333333e+01& 1.1584735e+01 \\ 
-1.7111111e+01& 1.1590957e+01 \\ 
-1.6888889e+01& 1.1597295e+01 \\ 
-1.6666667e+01& 1.1603752e+01 \\ 
-1.6444444e+01& 1.1610332e+01 \\ 
-1.6251046e+01& 1.1616162e+01 \\ 
-1.6222222e+01& 1.1617037e+01 \\ 
-1.6000000e+01& 1.1623854e+01 \\ 
-1.5777778e+01& 1.1630800e+01 \\ 
-1.5555556e+01& 1.1637879e+01 \\ 
-1.5333333e+01& 1.1645095e+01 \\ 
-1.5111111e+01& 1.1652452e+01 \\ 
-1.4988706e+01& 1.1656566e+01 \\ 
-1.4888889e+01& 1.1659944e+01 \\ 
-1.4666667e+01& 1.1667569e+01 \\ 
-1.4444444e+01& 1.1675343e+01 \\ 
-1.4222222e+01& 1.1683269e+01 \\ 
-1.4000000e+01& 1.1691352e+01 \\ 
-1.3848116e+01& 1.1696970e+01 \\ 
-1.3777778e+01& 1.1699589e+01 \\ 
-1.3555556e+01& 1.1707971e+01 \\ 
-1.3333333e+01& 1.1716517e+01 \\ 
-1.3111111e+01& 1.1725234e+01 \\ 
-1.2888889e+01& 1.1734126e+01 \\ 
-1.2808822e+01& 1.1737374e+01 \\ 
-1.2666667e+01& 1.1743178e+01 \\ 
-1.2444444e+01& 1.1752399e+01 \\ 
-1.2222222e+01& 1.1761803e+01 \\ 
-1.2000000e+01& 1.1771398e+01 \\ 
-1.1854685e+01& 1.1777778e+01 \\ 
-1.1777778e+01& 1.1781176e+01 \\ 
-1.1555556e+01& 1.1791126e+01 \\ 
-1.1333333e+01& 1.1801277e+01 \\ 
-1.1111111e+01& 1.1811633e+01 \\ 
-1.0972921e+01& 1.1818182e+01 \\ 
-1.0888889e+01& 1.1822188e+01 \\ 
-1.0666667e+01& 1.1832930e+01 \\ 
-1.0444444e+01& 1.1843890e+01 \\ 
-1.0222222e+01& 1.1855076e+01 \\ 
-1.0153478e+01& 1.1858586e+01 \\ 
-1.0000000e+01& 1.1866464e+01 \\ 
-9.7777778e+00& 1.1878071e+01 \\ 
-9.5555556e+00& 1.1889921e+01 \\ 
-9.3886819e+00& 1.1898990e+01 \\ 
-9.3333333e+00& 1.1902014e+01 \\ 
-9.1111111e+00& 1.1914324e+01 \\ 
-8.8888889e+00& 1.1926903e+01 \\ 
-8.6730470e+00& 1.1939394e+01 \\ 
-8.6666667e+00& 1.1939765e+01 \\ 
-8.4444444e+00& 1.1952864e+01 \\ 
-8.2222222e+00& 1.1966273e+01 \\ 
-8.0034826e+00& 1.1979798e+01 \\ 
-8.0000000e+00& 1.1980014e+01 \\ 
-7.7777778e+00& 1.1994045e+01 \\ 
-7.5555556e+00& 1.2008458e+01 \\ 
-7.3793140e+00& 1.2020202e+01 \\ 
-7.3333333e+00& 1.2023278e+01 \\ 
-7.1111111e+00& 1.2038500e+01 \\ 
-6.8888889e+00& 1.2054238e+01 \\ 
-6.8017638e+00& 1.2060606e+01 \\ 
-6.6666667e+00& 1.2070513e+01 \\ 
-6.4444444e+00& 1.2087417e+01 \\ 
-6.2732200e+00& 1.2101010e+01 \\ 
-6.2222222e+00& 1.2105072e+01 \\ 
-6.0000000e+00& 1.2123550e+01 \\ 
-5.7966283e+00& 1.2141414e+01 \\ 
-5.7777778e+00& 1.2143075e+01 \\ 
-5.5555556e+00& 1.2163763e+01 \\ 
-5.3744667e+00& 1.2181818e+01 \\ 
-5.3333333e+00& 1.2185932e+01 \\ 
-5.1111111e+00& 1.2209824e+01 \\ 
-5.0051120e+00& 1.2222222e+01 \\ 
-4.8888889e+00& 1.2235860e+01 \\ 
-4.6813026e+00& 1.2262626e+01 \\ 
-4.6666667e+00& 1.2264521e+01 \\ 
-4.4444444e+00& 1.2296378e+01 \\ 
-4.4030618e+00& 1.2303030e+01 \\ 
-4.2222222e+00& 1.2332229e+01 \\ 
-4.1609878e+00& 1.2343434e+01 \\ 
-4.0000000e+00& 1.2373054e+01 \\ 
-3.9488198e+00& 1.2383838e+01 \\ 
-3.7777778e+00& 1.2420117e+01 \\ 
-3.7609710e+00& 1.2424242e+01 \\ 
-3.5974245e+00& 1.2464646e+01 \\ 
-3.5555556e+00& 1.2475077e+01 \\ 
-3.5555556e+00& 1.2475077e+01 \\ 
-3.4525815e+00& 1.2505051e+01 \\ 
-3.3333333e+00& 1.2540135e+01 \\ 
-3.3180093e+00& 1.2545455e+01 \\ 
-3.2026648e+00& 1.2585859e+01 \\ 
-3.1111111e+00& 1.2618360e+01 \\ 
-3.0924090e+00& 1.2626263e+01 \\ 
-2.9979071e+00& 1.2666667e+01 \\ 
-2.9049437e+00& 1.2707071e+01 \\ 
-2.8888889e+00& 1.2714149e+01 \\ 
-2.8259129e+00& 1.2747475e+01 \\ 
-2.7509664e+00& 1.2787879e+01 \\ 
-2.6775431e+00& 1.2828283e+01 \\ 
-2.6666667e+00& 1.2834382e+01 \\ 
-2.6161095e+00& 1.2868687e+01 \\ 
-2.5579609e+00& 1.2909091e+01 \\ 
-2.5013054e+00& 1.2949495e+01 \\ 
-2.4462030e+00& 1.2989899e+01 \\ 
-2.4444444e+00& 1.2991223e+01 \\ 
-2.4018778e+00& 1.3030303e+01 \\ 
-2.3592922e+00& 1.3070707e+01 \\ 
-2.3181871e+00& 1.3111111e+01 \\ 
-2.2786138e+00& 1.3151515e+01 \\ 
-2.2406233e+00& 1.3191919e+01 \\ 
-2.2222222e+00& 1.3212339e+01 \\ 
-2.2075564e+00& 1.3232323e+01 \\ 
-2.1792624e+00& 1.3272727e+01 \\ 
-2.1524176e+00& 1.3313131e+01 \\ 
-2.1270604e+00& 1.3353535e+01 \\ 
-2.1032280e+00& 1.3393939e+01 \\ 
-2.0809567e+00& 1.3434343e+01 \\ 
-2.0602810e+00& 1.3474747e+01 \\ 
-2.0412344e+00& 1.3515152e+01 \\ 
-2.0238488e+00& 1.3555556e+01 \\ 
-2.0081545e+00& 1.3595960e+01 \\ 
-2.0000000e+00& 1.3619510e+01 \\ 
-1.9952906e+00& 1.3636364e+01 \\ 
-1.9854053e+00& 1.3676768e+01 \\ 
-1.9769640e+00& 1.3717172e+01 \\ 
-1.9699823e+00& 1.3757576e+01 \\ 
-1.9644739e+00& 1.3797980e+01 \\ 
-1.9604503e+00& 1.3838384e+01 \\ 
-1.9579212e+00& 1.3878788e+01 \\ 
-1.9568939e+00& 1.3919192e+01 \\ 
-1.9573734e+00& 1.3959596e+01 \\ 
-1.9593625e+00& 1.4000000e+01 \\ 
}\datapointsg
\pgfplotstableread[row sep=\\,col sep=&]{
xx & yy \\
-2.0000000e+01& -1.4000000e+01\\  
-2.0000000e+01& -1.1518079e+01 \\ 
-1.9777778e+01& -1.1523115e+01 \\ 
-1.9555556e+01& -1.1528240e+01 \\ 
-1.9333333e+01& -1.1533457e+01 \\ 
-1.9253522e+01& -1.1535354e+01 \\ 
-1.9111111e+01& -1.1538761e+01 \\ 
-1.8888889e+01& -1.1544155e+01 \\ 
-1.8666667e+01& -1.1549645e+01 \\ 
-1.8444444e+01& -1.1555234e+01 \\ 
-1.8222222e+01& -1.1560924e+01 \\ 
-1.8000000e+01& -1.1566719e+01 \\ 
-1.7777778e+01& -1.1572621e+01 \\ 
-1.7661315e+01& -1.1575758e+01 \\ 
-1.7555556e+01& -1.1578626e+01 \\ 
-1.7333333e+01& -1.1584735e+01 \\ 
-1.7111111e+01& -1.1590957e+01 \\ 
-1.6888889e+01& -1.1597295e+01 \\ 
-1.6666667e+01& -1.1603752e+01 \\ 
-1.6444444e+01& -1.1610332e+01 \\ 
-1.6251046e+01& -1.1616162e+01 \\ 
-1.6222222e+01& -1.1617037e+01 \\ 
-1.6000000e+01& -1.1623854e+01 \\ 
-1.5777778e+01& -1.1630800e+01 \\ 
-1.5555556e+01& -1.1637879e+01 \\ 
-1.5333333e+01& -1.1645095e+01 \\ 
-1.5111111e+01& -1.1652452e+01 \\ 
-1.4988706e+01& -1.1656566e+01 \\ 
-1.4888889e+01& -1.1659944e+01 \\ 
-1.4666667e+01& -1.1667569e+01 \\ 
-1.4444444e+01& -1.1675343e+01 \\ 
-1.4222222e+01& -1.1683269e+01 \\ 
-1.4000000e+01& -1.1691352e+01 \\ 
-1.3848116e+01& -1.1696970e+01 \\ 
-1.3777778e+01& -1.1699589e+01 \\ 
-1.3555556e+01& -1.1707971e+01 \\ 
-1.3333333e+01& -1.1716517e+01 \\ 
-1.3111111e+01& -1.1725234e+01 \\ 
-1.2888889e+01& -1.1734126e+01 \\ 
-1.2808822e+01& -1.1737374e+01 \\ 
-1.2666667e+01& -1.1743178e+01 \\ 
-1.2444444e+01& -1.1752399e+01 \\ 
-1.2222222e+01& -1.1761803e+01 \\ 
-1.2000000e+01& -1.1771398e+01 \\ 
-1.1854685e+01& -1.1777778e+01 \\ 
-1.1777778e+01& -1.1781176e+01 \\ 
-1.1555556e+01& -1.1791126e+01 \\ 
-1.1333333e+01& -1.1801277e+01 \\ 
-1.1111111e+01& -1.1811633e+01 \\ 
-1.0972921e+01& -1.1818182e+01 \\ 
-1.0888889e+01& -1.1822188e+01 \\ 
-1.0666667e+01& -1.1832930e+01 \\ 
-1.0444444e+01& -1.1843890e+01 \\ 
-1.0222222e+01& -1.1855076e+01 \\ 
-1.0153478e+01& -1.1858586e+01 \\ 
-1.0000000e+01& -1.1866464e+01 \\ 
-9.7777778e+00& -1.1878071e+01 \\ 
-9.5555556e+00& -1.1889921e+01 \\ 
-9.3886819e+00& -1.1898990e+01 \\ 
-9.3333333e+00& -1.1902014e+01 \\ 
-9.1111111e+00& -1.1914324e+01 \\ 
-8.8888889e+00& -1.1926903e+01 \\ 
-8.6730470e+00& -1.1939394e+01 \\ 
-8.6666667e+00& -1.1939765e+01 \\ 
-8.4444444e+00& -1.1952864e+01 \\ 
-8.2222222e+00& -1.1966273e+01 \\ 
-8.0034826e+00& -1.1979798e+01 \\ 
-8.0000000e+00& -1.1980014e+01 \\ 
-7.7777778e+00& -1.1994045e+01 \\ 
-7.5555556e+00& -1.2008458e+01 \\ 
-7.3793140e+00& -1.2020202e+01 \\ 
-7.3333333e+00& -1.2023278e+01 \\ 
-7.1111111e+00& -1.2038500e+01 \\ 
-6.8888889e+00& -1.2054238e+01 \\ 
-6.8017638e+00& -1.2060606e+01 \\ 
-6.6666667e+00& -1.2070513e+01 \\ 
-6.4444444e+00& -1.2087417e+01 \\ 
-6.2732200e+00& -1.2101010e+01 \\ 
-6.2222222e+00& -1.2105072e+01 \\ 
-6.0000000e+00& -1.2123550e+01 \\ 
-5.7966283e+00& -1.2141414e+01 \\ 
-5.7777778e+00& -1.2143075e+01 \\ 
-5.5555556e+00& -1.2163763e+01 \\ 
-5.3744667e+00& -1.2181818e+01 \\ 
-5.3333333e+00& -1.2185932e+01 \\ 
-5.1111111e+00& -1.2209824e+01 \\ 
-5.0051120e+00& -1.2222222e+01 \\ 
-4.8888889e+00& -1.2235860e+01 \\ 
-4.6813026e+00& -1.2262626e+01 \\ 
-4.6666667e+00& -1.2264521e+01 \\ 
-4.4444444e+00& -1.2296378e+01 \\ 
-4.4030618e+00& -1.2303030e+01 \\ 
-4.2222222e+00& -1.2332229e+01 \\ 
-4.1609878e+00& -1.2343434e+01 \\ 
-4.0000000e+00& -1.2373054e+01 \\ 
-3.9488198e+00& -1.2383838e+01 \\ 
-3.7777778e+00& -1.2420117e+01 \\ 
-3.7609710e+00& -1.2424242e+01 \\ 
-3.5974245e+00& -1.2464646e+01 \\ 
-3.5555556e+00& -1.2475077e+01 \\ 
-3.5555556e+00& -1.2475077e+01 \\ 
-3.4525815e+00& -1.2505051e+01 \\ 
-3.3333333e+00& -1.2540135e+01 \\ 
-3.3180093e+00& -1.2545455e+01 \\ 
-3.2026648e+00& -1.2585859e+01 \\ 
-3.1111111e+00& -1.2618360e+01 \\ 
-3.0924090e+00& -1.2626263e+01 \\ 
-2.9979071e+00& -1.2666667e+01 \\ 
-2.9049437e+00& -1.2707071e+01 \\ 
-2.8888889e+00& -1.2714149e+01 \\ 
-2.8259129e+00& -1.2747475e+01 \\ 
-2.7509664e+00& -1.2787879e+01 \\ 
-2.6775431e+00& -1.2828283e+01 \\ 
-2.6666667e+00& -1.2834382e+01 \\ 
-2.6161095e+00& -1.2868687e+01 \\ 
-2.5579609e+00& -1.2909091e+01 \\ 
-2.5013054e+00& -1.2949495e+01 \\ 
-2.4462030e+00& -1.2989899e+01 \\ 
-2.4444444e+00& -1.2991223e+01 \\ 
-2.4018778e+00& -1.3030303e+01 \\ 
-2.3592922e+00& -1.3070707e+01 \\ 
-2.3181871e+00& -1.3111111e+01 \\ 
-2.2786138e+00& -1.3151515e+01 \\ 
-2.2406233e+00& -1.3191919e+01 \\ 
-2.2222222e+00& -1.3212339e+01 \\ 
-2.2075564e+00& -1.3232323e+01 \\ 
-2.1792624e+00& -1.3272727e+01 \\ 
-2.1524176e+00& -1.3313131e+01 \\ 
-2.1270604e+00& -1.3353535e+01 \\ 
-2.1032280e+00& -1.3393939e+01 \\ 
-2.0809567e+00& -1.3434343e+01 \\ 
-2.0602810e+00& -1.3474747e+01 \\ 
-2.0412344e+00& -1.3515152e+01 \\ 
-2.0238488e+00& -1.3555556e+01 \\ 
-2.0081545e+00& -1.3595960e+01 \\ 
-2.0000000e+00& -1.3619510e+01 \\ 
-1.9952906e+00& -1.3636364e+01 \\ 
-1.9854053e+00& -1.3676768e+01 \\ 
-1.9769640e+00& -1.3717172e+01 \\ 
-1.9699823e+00& -1.3757576e+01 \\ 
-1.9644739e+00& -1.3797980e+01 \\ 
-1.9604503e+00& -1.3838384e+01 \\ 
-1.9579212e+00& -1.3878788e+01 \\ 
-1.9568939e+00& -1.3919192e+01 \\ 
-1.9573734e+00& -1.3959596e+01 \\ 
-1.9593625e+00& -1.4000000e+01 \\ 
}\datapointsh
\pgfplotstableread[row sep=\\,col sep=&]{
xx & yy \\
-2.0000000e+01&  0.0000000e+00\\ 
-2.0000000e+01& -3.4857823e+00\\ 
-1.9777778e+01& -3.4898860e+00\\ 
-1.9555556e+01& -3.4940809e+00\\ 
-1.9333333e+01& -3.4983698e+00\\ 
-1.9111111e+01& -3.5027552e+00\\ 
-1.8888889e+01& -3.5072398e+00\\ 
-1.8666667e+01& -3.5118266e+00\\ 
-1.8444444e+01& -3.5165182e+00\\ 
-1.8222222e+01& -3.5213177e+00\\ 
-1.8000000e+01& -3.5262280e+00\\ 
-1.7777778e+01& -3.5312521e+00\\ 
-1.7600006e+01& -3.5353535e+00\\ 
-1.7555556e+01& -3.5363918e+00\\ 
-1.7333333e+01& -3.5416455e+00\\ 
-1.7111111e+01& -3.5470212e+00\\ 
-1.6888889e+01& -3.5525222e+00\\ 
-1.6666667e+01& -3.5581514e+00\\ 
-1.6444444e+01& -3.5639121e+00\\ 
-1.6222222e+01& -3.5698074e+00\\ 
-1.6000000e+01& -3.5758404e+00\\ 
-1.5777778e+01& -3.5820143e+00\\ 
-1.5641747e+01& -3.5858586e+00\\ 
-1.5555556e+01& -3.5883279e+00\\ 
-1.5333333e+01& -3.5947806e+00\\ 
-1.5111111e+01& -3.6013813e+00\\ 
-1.4888889e+01& -3.6081329e+00\\ 
-1.4666667e+01& -3.6150378e+00\\ 
-1.4444444e+01& -3.6220987e+00\\ 
-1.4222222e+01& -3.6293177e+00\\ 
-1.4009876e+01& -3.6363636e+00\\ 
-1.4000000e+01& -3.6366962e+00\\ 
-1.3777778e+01& -3.6442200e+00\\ 
-1.3555556e+01& -3.6519046e+00\\ 
-1.3333333e+01& -3.6597511e+00\\ 
-1.3111111e+01& -3.6677602e+00\\ 
-1.2888889e+01& -3.6759320e+00\\ 
-1.2666667e+01& -3.6842662e+00\\ 
-1.2597690e+01& -3.6868687e+00\\ 
-1.2444444e+01& -3.6927449e+00\\ 
-1.2222222e+01& -3.7013727e+00\\ 
-1.2000000e+01& -3.7101543e+00\\ 
-1.1777778e+01& -3.7190867e+00\\ 
-1.1555556e+01& -3.7281655e+00\\ 
-1.1333616e+01& -3.7373737e+00\\ 
-1.1333333e+01& -3.7373857e+00\\ 
-1.1111111e+01& -3.7467052e+00\\ 
-1.0888889e+01& -3.7561471e+00\\ 
-1.0666667e+01& -3.7657024e+00\\ 
-1.0444444e+01& -3.7753605e+00\\ 
-1.0222222e+01& -3.7851090e+00\\ 
-1.0158531e+01& -3.7878788e+00\\ 
-1.0000000e+01& -3.7948996e+00\\ 
-9.7777778e+00& -3.8047310e+00\\ 
-9.5555556e+00& -3.8145972e+00\\ 
-9.3333333e+00& -3.8244770e+00\\ 
-9.1111111e+00& -3.8343464e+00\\ 
-9.0184988e+00& -3.8383838e+00\\ 
-8.8888889e+00& -3.8441416e+00\\ 
-8.6666667e+00& -3.8538373e+00\\ 
-8.4444444e+00& -3.8634228e+00\\ 
-8.2222222e+00& -3.8728597e+00\\ 
-8.0000000e+00& -3.8821048e+00\\ 
-7.8314666e+00& -3.8888889e+00\\ 
-7.7777778e+00& -3.8910911e+00\\ 
-7.5555556e+00& -3.8997223e+00\\ 
-7.3333333e+00& -3.9079913e+00\\ 
-7.1111111e+00& -3.9158303e+00\\ 
-6.8888889e+00& -3.9231635e+00\\ 
-6.6666667e+00& -3.9299057e+00\\ 
-6.4444444e+00& -3.9359610e+00\\ 
-6.2979698e+00& -3.9393939e+00\\ 
-6.2222222e+00& -3.9411982e+00\\ 
-6.0000000e+00& -3.9454816e+00\\ 
-5.7777778e+00& -3.9487187e+00\\ 
-5.5555556e+00& -3.9507588e+00\\ 
-5.3333333e+00& -3.9514322e+00\\ 
-5.1111111e+00& -3.9505479e+00\\ 
-4.8888889e+00& -3.9478912e+00\\ 
-4.6666667e+00& -3.9432219e+00\\ 
-4.5429571e+00& -3.9393939e+00\\ 
-4.4444444e+00& -3.9362051e+00\\ 
-4.2222222e+00& -3.9264584e+00\\ 
-4.0000000e+00& -3.9137162e+00\\ 
-3.7777778e+00& -3.8976079e+00\\ 
-3.6794030e+00& -3.8888889e+00\\ 
-3.5555556e+00& -3.8774352e+00\\ 
-3.3333333e+00& -3.8526943e+00\\ 
-3.2251132e+00& -3.8383838e+00\\ 
-3.1111111e+00& -3.8227064e+00\\ 
-2.8952187e+00& -3.7878788e+00\\ 
-2.8888889e+00& -3.7868187e+00\\ 
-2.6666667e+00& -3.7436906e+00\\ 
-2.6385241e+00& -3.7373737e+00\\ 
-2.4444444e+00& -3.6925008e+00\\ 
-2.4232825e+00& -3.6868687e+00\\ 
-2.2383958e+00& -3.6363636e+00\\ 
-2.2222222e+00& -3.6318192e+00\\ 
-2.0793150e+00& -3.5858586e+00\\ 
-2.0000000e+00& -3.5597934e+00\\ 
-2.0000000e+00& -3.5597934e+00\\ 
-1.9351024e+00& -3.5353535e+00\\ 
-1.8033587e+00& -3.4848485e+00\\ 
-1.7777778e+00& -3.4748020e+00\\ 
-1.6878979e+00& -3.4343434e+00\\ 
-1.5770030e+00& -3.3838384e+00\\ 
-1.5555556e+00& -3.3738314e+00\\ 
-1.4800244e+00& -3.3333333e+00\\ 
-1.3868640e+00& -3.2828283e+00\\ 
-1.3333333e+00& -3.2533051e+00\\ 
-1.3003782e+00& -3.2323232e+00\\ 
-1.2225525e+00& -3.1818182e+00\\ 
-1.1453983e+00& -3.1313131e+00\\ 
-1.1111111e+00& -3.1083800e+00\\ 
-1.0755705e+00& -3.0808081e+00\\ 
-1.0116727e+00& -3.0303030e+00\\ 
-9.4844346e-01& -2.9797980e+00\\ 
-8.8888889e-01& -2.9315956e+00\\ 
-8.8645258e-01& -2.9292929e+00\\ 
-8.3472891e-01& -2.8787879e+00\\ 
-7.8367322e-01& -2.8282828e+00\\ 
-7.3335777e-01& -2.7777778e+00\\ 
-6.8385434e-01& -2.7272727e+00\\ 
-6.6666667e-01& -2.7091763e+00\\ 
-6.4049625e-01& -2.6767677e+00\\ 
-6.0074680e-01& -2.6262626e+00\\ 
-5.6176626e-01& -2.5757576e+00\\ 
-5.2360379e-01& -2.5252525e+00\\ 
-4.8630719e-01& -2.4747475e+00\\ 
-4.4992271e-01& -2.4242424e+00\\ 
-4.4444444e-01& -2.4162966e+00\\ 
-4.1974058e-01& -2.3737374e+00\\ 
-3.9131358e-01& -2.3232323e+00\\ 
-3.6370983e-01& -2.2727273e+00\\ 
-3.3695738e-01& -2.2222222e+00\\ 
-3.1108232e-01& -2.1717172e+00\\ 
-2.8610857e-01& -2.1212121e+00\\ 
-2.6205774e-01& -2.0707071e+00\\ 
-2.3894896e-01& -2.0202020e+00\\ 
-2.2222222e-01& -1.9818866e+00\\ 
-2.1780136e-01& -1.9696970e+00\\ 
-2.0053555e-01& -1.9191919e+00\\ 
-1.8406514e-01& -1.8686869e+00\\ 
-1.6839524e-01& -1.8181818e+00\\ 
-1.5352859e-01& -1.7676768e+00\\ 
-1.3946548e-01& -1.7171717e+00\\ 
-1.2620368e-01& -1.6666667e+00\\ 
-1.1373838e-01& -1.6161616e+00\\ 
-1.0206219e-01& -1.5656566e+00\\ 
-9.1165118e-02& -1.5151515e+00\\ 
-8.1034544e-02& -1.4646465e+00\\ 
-7.1655283e-02& -1.4141414e+00\\ 
-6.3009613e-02& -1.3636364e+00\\ 
-5.5077349e-02& -1.3131313e+00\\ 
-4.7835930e-02& -1.2626263e+00\\ 
-4.1260538e-02& -1.2121212e+00\\ 
-3.5324233e-02& -1.1616162e+00\\ 
-2.9998116e-02& -1.1111111e+00\\ 
-2.5251511e-02& -1.0606061e+00\\ 
-2.1052178e-02& -1.0101010e+00\\ 
-1.7366534e-02& -9.5959596e-01\\ 
-1.4159905e-02& -9.0909091e-01\\ 
-1.1396793e-02& -8.5858586e-01\\ 
-9.0411562e-03& -8.0808081e-01\\ 
-7.0567073e-03& -7.5757576e-01\\ 
-5.4072182e-03& -7.0707071e-01\\ 
-4.0568356e-03& -6.5656566e-01\\ 
-2.9703998e-03& -6.0606061e-01\\ 
-2.1137645e-03& -5.5555556e-01\\ 
-1.4541138e-03& -5.0505051e-01\\ 
-9.6027234e-04& -4.5454545e-01\\ 
-6.0300491e-04& -4.0404040e-01\\ 
-3.5530186e-04& -3.5353535e-01\\ 
-1.9264614e-04& -3.0303030e-01\\ 
-9.3258591e-05& -2.5252525e-01\\ 
-3.8318110e-05& -2.0202020e-01\\ 
-1.2153595e-05& -1.5151515e-01\\ 
-2.4048862e-06& -1.0101010e-01\\ 
-1.5046232e-07& -5.0505051e-02\\ 
0.0000000e+00 &  0.0000000e+00\\ 
}\datapointsaa

\pgfplotstableread[row sep=\\,col sep=&]{
xx & yy \\
-2.0000000e+01&  0.0000000e+00\\ 
-2.0000000e+01& 3.4857823e+00\\ 
-1.9777778e+01& 3.4898860e+00\\ 
-1.9555556e+01& 3.4940809e+00\\ 
-1.9333333e+01& 3.4983698e+00\\ 
-1.9111111e+01& 3.5027552e+00\\ 
-1.8888889e+01& 3.5072398e+00\\ 
-1.8666667e+01& 3.5118266e+00\\ 
-1.8444444e+01& 3.5165182e+00\\ 
-1.8222222e+01& 3.5213177e+00\\ 
-1.8000000e+01& 3.5262280e+00\\ 
-1.7777778e+01& 3.5312521e+00\\ 
-1.7600006e+01& 3.5353535e+00\\ 
-1.7555556e+01& 3.5363918e+00\\ 
-1.7333333e+01& 3.5416455e+00\\ 
-1.7111111e+01& 3.5470212e+00\\ 
-1.6888889e+01& 3.5525222e+00\\ 
-1.6666667e+01& 3.5581514e+00\\ 
-1.6444444e+01& 3.5639121e+00\\ 
-1.6222222e+01& 3.5698074e+00\\ 
-1.6000000e+01& 3.5758404e+00\\ 
-1.5777778e+01& 3.5820143e+00\\ 
-1.5641747e+01& 3.5858586e+00\\ 
-1.5555556e+01& 3.5883279e+00\\ 
-1.5333333e+01& 3.5947806e+00\\ 
-1.5111111e+01& 3.6013813e+00\\ 
-1.4888889e+01& 3.6081329e+00\\ 
-1.4666667e+01& 3.6150378e+00\\ 
-1.4444444e+01& 3.6220987e+00\\ 
-1.4222222e+01& 3.6293177e+00\\ 
-1.4009876e+01& 3.6363636e+00\\ 
-1.4000000e+01& 3.6366962e+00\\ 
-1.3777778e+01& 3.6442200e+00\\ 
-1.3555556e+01& 3.6519046e+00\\ 
-1.3333333e+01& 3.6597511e+00\\ 
-1.3111111e+01& 3.6677602e+00\\ 
-1.2888889e+01& 3.6759320e+00\\ 
-1.2666667e+01& 3.6842662e+00\\ 
-1.2597690e+01& 3.6868687e+00\\ 
-1.2444444e+01& 3.6927449e+00\\ 
-1.2222222e+01& 3.7013727e+00\\ 
-1.2000000e+01& 3.7101543e+00\\ 
-1.1777778e+01& 3.7190867e+00\\ 
-1.1555556e+01& 3.7281655e+00\\ 
-1.1333616e+01& 3.7373737e+00\\ 
-1.1333333e+01& 3.7373857e+00\\ 
-1.1111111e+01& 3.7467052e+00\\ 
-1.0888889e+01& 3.7561471e+00\\ 
-1.0666667e+01& 3.7657024e+00\\ 
-1.0444444e+01& 3.7753605e+00\\ 
-1.0222222e+01& 3.7851090e+00\\ 
-1.0158531e+01& 3.7878788e+00\\ 
-1.0000000e+01& 3.7948996e+00\\ 
-9.7777778e+00& 3.8047310e+00\\ 
-9.5555556e+00& 3.8145972e+00\\ 
-9.3333333e+00& 3.8244770e+00\\ 
-9.1111111e+00& 3.8343464e+00\\ 
-9.0184988e+00& 3.8383838e+00\\ 
-8.8888889e+00& 3.8441416e+00\\ 
-8.6666667e+00& 3.8538373e+00\\ 
-8.4444444e+00& 3.8634228e+00\\ 
-8.2222222e+00& 3.8728597e+00\\ 
-8.0000000e+00& 3.8821048e+00\\ 
-7.8314666e+00& 3.8888889e+00\\ 
-7.7777778e+00& 3.8910911e+00\\ 
-7.5555556e+00& 3.8997223e+00\\ 
-7.3333333e+00& 3.9079913e+00\\ 
-7.1111111e+00& 3.9158303e+00\\ 
-6.8888889e+00& 3.9231635e+00\\ 
-6.6666667e+00& 3.9299057e+00\\ 
-6.4444444e+00& 3.9359610e+00\\ 
-6.2979698e+00& 3.9393939e+00\\ 
-6.2222222e+00& 3.9411982e+00\\ 
-6.0000000e+00& 3.9454816e+00\\ 
-5.7777778e+00& 3.9487187e+00\\ 
-5.5555556e+00& 3.9507588e+00\\ 
-5.3333333e+00& 3.9514322e+00\\ 
-5.1111111e+00& 3.9505479e+00\\ 
-4.8888889e+00& 3.9478912e+00\\ 
-4.6666667e+00& 3.9432219e+00\\ 
-4.5429571e+00& 3.9393939e+00\\ 
-4.4444444e+00& 3.9362051e+00\\ 
-4.2222222e+00& 3.9264584e+00\\ 
-4.0000000e+00& 3.9137162e+00\\ 
-3.7777778e+00& 3.8976079e+00\\ 
-3.6794030e+00& 3.8888889e+00\\ 
-3.5555556e+00& 3.8774352e+00\\ 
-3.3333333e+00& 3.8526943e+00\\ 
-3.2251132e+00& 3.8383838e+00\\ 
-3.1111111e+00& 3.8227064e+00\\ 
-2.8952187e+00& 3.7878788e+00\\ 
-2.8888889e+00& 3.7868187e+00\\ 
-2.6666667e+00& 3.7436906e+00\\ 
-2.6385241e+00& 3.7373737e+00\\ 
-2.4444444e+00& 3.6925008e+00\\ 
-2.4232825e+00& 3.6868687e+00\\ 
-2.2383958e+00& 3.6363636e+00\\ 
-2.2222222e+00& 3.6318192e+00\\ 
-2.0793150e+00& 3.5858586e+00\\ 
-2.0000000e+00& 3.5597934e+00\\ 
-2.0000000e+00& 3.5597934e+00\\ 
-1.9351024e+00& 3.5353535e+00\\ 
-1.8033587e+00& 3.4848485e+00\\ 
-1.7777778e+00& 3.4748020e+00\\ 
-1.6878979e+00& 3.4343434e+00\\ 
-1.5770030e+00& 3.3838384e+00\\ 
-1.5555556e+00& 3.3738314e+00\\ 
-1.4800244e+00& 3.3333333e+00\\ 
-1.3868640e+00& 3.2828283e+00\\ 
-1.3333333e+00& 3.2533051e+00\\ 
-1.3003782e+00& 3.2323232e+00\\ 
-1.2225525e+00& 3.1818182e+00\\ 
-1.1453983e+00& 3.1313131e+00\\ 
-1.1111111e+00& 3.1083800e+00\\ 
-1.0755705e+00& 3.0808081e+00\\ 
-1.0116727e+00& 3.0303030e+00\\ 
-9.4844346e-01& 2.9797980e+00\\ 
-8.8888889e-01& 2.9315956e+00\\ 
-8.8645258e-01& 2.9292929e+00\\ 
-8.3472891e-01& 2.8787879e+00\\ 
-7.8367322e-01& 2.8282828e+00\\ 
-7.3335777e-01& 2.7777778e+00\\ 
-6.8385434e-01& 2.7272727e+00\\ 
-6.6666667e-01& 2.7091763e+00\\ 
-6.4049625e-01& 2.6767677e+00\\ 
-6.0074680e-01& 2.6262626e+00\\ 
-5.6176626e-01& 2.5757576e+00\\ 
-5.2360379e-01& 2.5252525e+00\\ 
-4.8630719e-01& 2.4747475e+00\\ 
-4.4992271e-01& 2.4242424e+00\\ 
-4.4444444e-01& 2.4162966e+00\\ 
-4.1974058e-01& 2.3737374e+00\\ 
-3.9131358e-01& 2.3232323e+00\\ 
-3.6370983e-01& 2.2727273e+00\\ 
-3.3695738e-01& 2.2222222e+00\\ 
-3.1108232e-01& 2.1717172e+00\\ 
-2.8610857e-01& 2.1212121e+00\\ 
-2.6205774e-01& 2.0707071e+00\\ 
-2.3894896e-01& 2.0202020e+00\\ 
-2.2222222e-01& 1.9818866e+00\\ 
-2.1780136e-01& 1.9696970e+00\\ 
-2.0053555e-01& 1.9191919e+00\\ 
-1.8406514e-01& 1.8686869e+00\\ 
-1.6839524e-01& 1.8181818e+00\\ 
-1.5352859e-01& 1.7676768e+00\\ 
-1.3946548e-01& 1.7171717e+00\\ 
-1.2620368e-01& 1.6666667e+00\\ 
-1.1373838e-01& 1.6161616e+00\\ 
-1.0206219e-01& 1.5656566e+00\\ 
-9.1165118e-02& 1.5151515e+00\\ 
-8.1034544e-02& 1.4646465e+00\\ 
-7.1655283e-02& 1.4141414e+00\\ 
-6.3009613e-02& 1.3636364e+00\\ 
-5.5077349e-02& 1.3131313e+00\\ 
-4.7835930e-02& 1.2626263e+00\\ 
-4.1260538e-02& 1.2121212e+00\\ 
-3.5324233e-02& 1.1616162e+00\\ 
-2.9998116e-02& 1.1111111e+00\\ 
-2.5251511e-02& 1.0606061e+00\\ 
-2.1052178e-02& 1.0101010e+00\\ 
-1.7366534e-02& 9.5959596e-01\\ 
-1.4159905e-02& 9.0909091e-01\\ 
-1.1396793e-02& 8.5858586e-01\\ 
-9.0411562e-03& 8.0808081e-01\\ 
-7.0567073e-03& 7.5757576e-01\\ 
-5.4072182e-03& 7.0707071e-01\\ 
-4.0568356e-03& 6.5656566e-01\\ 
-2.9703998e-03& 6.0606061e-01\\ 
-2.1137645e-03& 5.5555556e-01\\ 
-1.4541138e-03& 5.0505051e-01\\ 
-9.6027234e-04& 4.5454545e-01\\ 
-6.0300491e-04& 4.0404040e-01\\ 
-3.5530186e-04& 3.5353535e-01\\ 
-1.9264614e-04& 3.0303030e-01\\ 
-9.3258591e-05& 2.5252525e-01\\ 
-3.8318110e-05& 2.0202020e-01\\ 
-1.2153595e-05& 1.5151515e-01\\ 
-2.4048862e-06& 1.0101010e-01\\ 
-1.5046232e-07& 5.0505051e-02\\ 
0.0000000e+00 &  0.0000000e+00\\ 
}\datapointsbb

\pgfplotstableread[row sep=\\,col sep=&]{
xx & yy \\
-2.0000000e+01& 1.4000000e+01\\ 
-2.0000000e+01& 1.0383529e+01\\ 
-1.9777778e+01& 1.0393620e+01\\ 
-1.9770828e+01& 1.0393939e+01\\ 
-1.9555556e+01& 1.0403886e+01\\ 
-1.9333333e+01& 1.0414360e+01\\ 
-1.9111111e+01& 1.0425052e+01\\ 
-1.8888889e+01& 1.0435968e+01\\ 
-1.8666667e+01& 1.0447117e+01\\ 
-1.8444444e+01& 1.0458508e+01\\ 
-1.8326700e+01& 1.0464646e+01\\ 
-1.8222222e+01& 1.0470129e+01\\ 
-1.8000000e+01& 1.0481982e+01\\ 
-1.7777778e+01& 1.0494099e+01\\ 
-1.7555556e+01& 1.0506490e+01\\ 
-1.7333333e+01& 1.0519165e+01\\ 
-1.7111111e+01& 1.0532138e+01\\ 
-1.7056877e+01& 1.0535354e+01\\ 
-1.6888889e+01& 1.0545377e+01\\ 
-1.6666667e+01& 1.0558918e+01\\ 
-1.6444444e+01& 1.0572787e+01\\ 
-1.6222222e+01& 1.0586999e+01\\ 
-1.6000000e+01& 1.0601569e+01\\ 
-1.5932709e+01& 1.0606061e+01\\ 
-1.5777778e+01& 1.0616466e+01\\ 
-1.5555556e+01& 1.0631727e+01\\ 
-1.5333333e+01& 1.0647390e+01\\ 
-1.5111111e+01& 1.0663474e+01\\ 
-1.4931996e+01& 1.0676768e+01\\ 
-1.4888889e+01& 1.0679987e+01\\ 
-1.4666667e+01& 1.0696894e+01\\ 
-1.4444444e+01& 1.0714281e+01\\ 
-1.4222222e+01& 1.0732173e+01\\ 
-1.4037345e+01& 1.0747475e+01\\ 
-1.4000000e+01& 1.0750584e+01\\ 
-1.3777778e+01& 1.0769473e+01\\ 
-1.3555556e+01& 1.0788945e+01\\ 
-1.3333333e+01& 1.0809038e+01\\ 
-1.3234795e+01& 1.0818182e+01\\ 
-1.3111111e+01& 1.0829725e+01\\ 
-1.2888889e+01& 1.0851048e+01\\ 
-1.2666667e+01& 1.0873100e+01\\ 
-1.2512450e+01& 1.0888889e+01\\ 
-1.2444444e+01& 1.0895891e+01\\ 
-1.2222222e+01& 1.0919409e+01\\ 
-1.2000000e+01& 1.0943797e+01\\ 
-1.1860762e+01& 1.0959596e+01\\ 
-1.1777778e+01& 1.0969064e+01\\ 
-1.1555556e+01& 1.0995224e+01\\ 
-1.1333333e+01& 1.1022441e+01\\ 
-1.1271207e+01& 1.1030303e+01\\ 
-1.1111111e+01& 1.1050673e+01\\ 
-1.0888889e+01& 1.1080064e+01\\ 
-1.0736713e+01& 1.1101010e+01\\ 
-1.0666667e+01& 1.1110704e+01\\ 
-1.0444444e+01& 1.1142610e+01\\ 
-1.0250604e+01& 1.1171717e+01\\ 
-1.0222222e+01& 1.1176002e+01\\ 
-1.0000000e+01& 1.1210840e+01\\ 
-9.8079313e+00& 1.1242424e+01\\ 
-9.7777778e+00& 1.1247410e+01\\ 
-9.5555556e+00& 1.1285693e+01\\ 
-9.4039150e+00& 1.1313131e+01\\ 
-9.3333333e+00& 1.1325975e+01\\ 
-9.1111111e+00& 1.1368343e+01\\ 
-9.0337288e+00& 1.1383838e+01\\ 
-8.8888889e+00& 1.1413010e+01\\ 
-8.6933238e+00& 1.1454545e+01\\ 
-8.6666667e+00& 1.1460242e+01\\ 
-8.4444444e+00& 1.1510183e+01\\ 
-8.3809459e+00& 1.1525253e+01\\ 
-8.2222222e+00& 1.1563166e+01\\ 
-8.0925257e+00& 1.1595960e+01\\ 
-8.0000000e+00& 1.1619517e+01\\ 
-7.8252711e+00& 1.1666667e+01\\ 
-7.7777778e+00& 1.1679578e+01\\ 
-7.5774744e+00& 1.1737374e+01\\ 
-7.5555556e+00& 1.1743749e+01\\ 
-7.3475002e+00& 1.1808081e+01\\ 
-7.3333333e+00& 1.1812499e+01\\ 
-7.1337597e+00& 1.1878788e+01\\ 
-7.1111111e+00& 1.1886382e+01\\ 
-6.9346926e+00& 1.1949495e+01\\ 
-6.8888889e+00& 1.1966050e+01\\ 
-6.7487554e+00& 1.2020202e+01\\ 
-6.6666667e+00& 1.2052281e+01\\ 
-6.5744154e+00& 1.2090909e+01\\ 
-6.4444444e+00& 1.2146004e+01\\ 
-6.4101515e+00& 1.2161616e+01\\ 
-6.2566114e+00& 1.2232323e+01\\ 
-6.2222222e+00& 1.2248354e+01\\ 
-6.1132385e+00& 1.2303030e+01\\ 
-6.0000000e+00& 1.2360739e+01\\ 
-5.9763608e+00& 1.2373737e+01\\ 
-5.8493981e+00& 1.2444444e+01\\ 
-5.7777778e+00& 1.2485002e+01\\ 
-5.7285510e+00& 1.2515152e+01\\ 
-5.6149619e+00& 1.2585859e+01\\ 
-5.5555556e+00& 1.2623504e+01\\ 
-5.5074411e+00& 1.2656566e+01\\ 
-5.5074411e+00& 1.2656566e+01\\ 
-5.4064116e+00& 1.2727273e+01\\ 
-5.3333333e+00& 1.2779515e+01\\ 
-5.3095766e+00& 1.2797980e+01\\ 
-5.2203271e+00& 1.2868687e+01\\ 
-5.1333086e+00& 1.2939394e+01\\ 
-5.1111111e+00& 1.2957824e+01\\ 
-5.0533681e+00& 1.3010101e+01\\ 
-4.9773027e+00& 1.3080808e+01\\ 
-4.9034419e+00& 1.3151515e+01\\ 
-4.8888889e+00& 1.3165814e+01\\ 
-4.8363972e+00& 1.3222222e+01\\ 
-4.7726642e+00& 1.3292929e+01\\ 
-4.7111183e+00& 1.3363636e+01\\ 
-4.6666667e+00& 1.3416545e+01\\ 
-4.6530362e+00& 1.3434343e+01\\ 
-4.6007628e+00& 1.3505051e+01\\ 
-4.5506522e+00& 1.3575758e+01\\ 
-4.5027429e+00& 1.3646465e+01\\ 
-4.4570742e+00& 1.3717172e+01\\ 
-4.4444444e+00& 1.3737677e+01\\ 
-4.4163649e+00& 1.3787879e+01\\ 
-4.3789066e+00& 1.3858586e+01\\ 
-4.3436404e+00& 1.3929293e+01\\ 
-4.3106015e+00& 1.4000000e+01\\ 
}\datapointscc

\pgfplotstableread[row sep=\\,col sep=&]{
xx & yy \\
-2.0000000e+01& -1.4000000e+01\\ 
-2.0000000e+01& -1.0383529e+01\\ 
-1.9777778e+01& -1.0393620e+01\\ 
-1.9770828e+01& -1.0393939e+01\\ 
-1.9555556e+01& -1.0403886e+01\\ 
-1.9333333e+01& -1.0414360e+01\\ 
-1.9111111e+01& -1.0425052e+01\\ 
-1.8888889e+01& -1.0435968e+01\\ 
-1.8666667e+01& -1.0447117e+01\\ 
-1.8444444e+01& -1.0458508e+01\\ 
-1.8326700e+01& -1.0464646e+01\\ 
-1.8222222e+01& -1.0470129e+01\\ 
-1.8000000e+01& -1.0481982e+01\\ 
-1.7777778e+01& -1.0494099e+01\\ 
-1.7555556e+01& -1.0506490e+01\\ 
-1.7333333e+01& -1.0519165e+01\\ 
-1.7111111e+01& -1.0532138e+01\\ 
-1.7056877e+01& -1.0535354e+01\\ 
-1.6888889e+01& -1.0545377e+01\\ 
-1.6666667e+01& -1.0558918e+01\\ 
-1.6444444e+01& -1.0572787e+01\\ 
-1.6222222e+01& -1.0586999e+01\\ 
-1.6000000e+01& -1.0601569e+01\\ 
-1.5932709e+01& -1.0606061e+01\\ 
-1.5777778e+01& -1.0616466e+01\\ 
-1.5555556e+01& -1.0631727e+01\\ 
-1.5333333e+01& -1.0647390e+01\\ 
-1.5111111e+01& -1.0663474e+01\\ 
-1.4931996e+01& -1.0676768e+01\\ 
-1.4888889e+01& -1.0679987e+01\\ 
-1.4666667e+01& -1.0696894e+01\\ 
-1.4444444e+01& -1.0714281e+01\\ 
-1.4222222e+01& -1.0732173e+01\\ 
-1.4037345e+01& -1.0747475e+01\\ 
-1.4000000e+01& -1.0750584e+01\\ 
-1.3777778e+01& -1.0769473e+01\\ 
-1.3555556e+01& -1.0788945e+01\\ 
-1.3333333e+01& -1.0809038e+01\\ 
-1.3234795e+01& -1.0818182e+01\\ 
-1.3111111e+01& -1.0829725e+01\\ 
-1.2888889e+01& -1.0851048e+01\\ 
-1.2666667e+01& -1.0873100e+01\\ 
-1.2512450e+01& -1.0888889e+01\\ 
-1.2444444e+01& -1.0895891e+01\\ 
-1.2222222e+01& -1.0919409e+01\\ 
-1.2000000e+01& -1.0943797e+01\\ 
-1.1860762e+01& -1.0959596e+01\\ 
-1.1777778e+01& -1.0969064e+01\\ 
-1.1555556e+01& -1.0995224e+01\\ 
-1.1333333e+01& -1.1022441e+01\\ 
-1.1271207e+01& -1.1030303e+01\\ 
-1.1111111e+01& -1.1050673e+01\\ 
-1.0888889e+01& -1.1080064e+01\\ 
-1.0736713e+01& -1.1101010e+01\\ 
-1.0666667e+01& -1.1110704e+01\\ 
-1.0444444e+01& -1.1142610e+01\\ 
-1.0250604e+01& -1.1171717e+01\\ 
-1.0222222e+01& -1.1176002e+01\\ 
-1.0000000e+01& -1.1210840e+01\\ 
-9.8079313e+00& -1.1242424e+01\\ 
-9.7777778e+00& -1.1247410e+01\\ 
-9.5555556e+00& -1.1285693e+01\\ 
-9.4039150e+00& -1.1313131e+01\\ 
-9.3333333e+00& -1.1325975e+01\\ 
-9.1111111e+00& -1.1368343e+01\\ 
-9.0337288e+00& -1.1383838e+01\\ 
-8.8888889e+00& -1.1413010e+01\\ 
-8.6933238e+00& -1.1454545e+01\\ 
-8.6666667e+00& -1.1460242e+01\\ 
-8.4444444e+00& -1.1510183e+01\\ 
-8.3809459e+00& -1.1525253e+01\\ 
-8.2222222e+00& -1.1563166e+01\\ 
-8.0925257e+00& -1.1595960e+01\\ 
-8.0000000e+00& -1.1619517e+01\\ 
-7.8252711e+00& -1.1666667e+01\\ 
-7.7777778e+00& -1.1679578e+01\\ 
-7.5774744e+00& -1.1737374e+01\\ 
-7.5555556e+00& -1.1743749e+01\\ 
-7.3475002e+00& -1.1808081e+01\\ 
-7.3333333e+00& -1.1812499e+01\\ 
-7.1337597e+00& -1.1878788e+01\\ 
-7.1111111e+00& -1.1886382e+01\\ 
-6.9346926e+00& -1.1949495e+01\\ 
-6.8888889e+00& -1.1966050e+01\\ 
-6.7487554e+00& -1.2020202e+01\\ 
-6.6666667e+00& -1.2052281e+01\\ 
-6.5744154e+00& -1.2090909e+01\\ 
-6.4444444e+00& -1.2146004e+01\\ 
-6.4101515e+00& -1.2161616e+01\\ 
-6.2566114e+00& -1.2232323e+01\\ 
-6.2222222e+00& -1.2248354e+01\\ 
-6.1132385e+00& -1.2303030e+01\\ 
-6.0000000e+00& -1.2360739e+01\\ 
-5.9763608e+00& -1.2373737e+01\\ 
-5.8493981e+00& -1.2444444e+01\\ 
-5.7777778e+00& -1.2485002e+01\\ 
-5.7285510e+00& -1.2515152e+01\\ 
-5.6149619e+00& -1.2585859e+01\\ 
-5.5555556e+00& -1.2623504e+01\\ 
-5.5074411e+00& -1.2656566e+01\\ 
-5.5074411e+00& -1.2656566e+01\\ 
-5.4064116e+00& -1.2727273e+01\\ 
-5.3333333e+00& -1.2779515e+01\\ 
-5.3095766e+00& -1.2797980e+01\\ 
-5.2203271e+00& -1.2868687e+01\\ 
-5.1333086e+00& -1.2939394e+01\\ 
-5.1111111e+00& -1.2957824e+01\\ 
-5.0533681e+00& -1.3010101e+01\\ 
-4.9773027e+00& -1.3080808e+01\\ 
-4.9034419e+00& -1.3151515e+01\\ 
-4.8888889e+00& -1.3165814e+01\\ 
-4.8363972e+00& -1.3222222e+01\\ 
-4.7726642e+00& -1.3292929e+01\\ 
-4.7111183e+00& -1.3363636e+01\\ 
-4.6666667e+00& -1.3416545e+01\\ 
-4.6530362e+00& -1.3434343e+01\\ 
-4.6007628e+00& -1.3505051e+01\\ 
-4.5506522e+00& -1.3575758e+01\\ 
-4.5027429e+00& -1.3646465e+01\\ 
-4.4570742e+00& -1.3717172e+01\\ 
-4.4444444e+00& -1.3737677e+01\\ 
-4.4163649e+00& -1.3787879e+01\\ 
-4.3789066e+00& -1.3858586e+01\\ 
-4.3436404e+00& -1.3929293e+01\\ 
-4.3106015e+00& -1.4000000e+01\\ 
}\datapointsdd
\begin{tikzpicture}
  \begin{axis}[%
  width=1.5in,
  height=1.5in,
  at={(1.006in,0.722in)},
  scale only axis,
  xmin=-20,
  xmax=2,
  ymin=-14,
  ymax=14,
  axis background/.style={fill=white},
  %title={$|1+z\mathrm{e}^z|<1$},
  xlabel style={font=\color{white!15!black}},
  xlabel={Re($z$)},
  ylabel style={font=\color{white!15!black}},
  ylabel={Im($z$)}
  ]
  \addplot[green!60!black, line width=1.2pt, name path=basea] table[x=xx, y=yy]{\datapointsa};
  \addplot[green!60!black, line width=1.2pt, name path=baseb] table[x=xx, y=yy]{\datapointsb};
  \addplot [%
  thick,
  color=green,
  fill=green!60!black,
  fill opacity=0.5
  ]
  fill between[
  of=basea and baseb,
  soft clip={domain=-21:2},
  ];
  \addplot[green!60!black, line width=1.2pt, name path=basec] table[x=xx, y=yy]{\datapointsc};
  \addplot[green!60!black, line width=1.2pt, name path=based] table[x=xx, y=yy]{\datapointsd};
  \addplot [%
  thick,
  color=green,
  fill=green!60!black,
  fill opacity=0.5
  ]
  fill between[
  of=basec and based,
  soft clip={domain=-21:2},
  ];
  \addplot[green!60!black, line width=1.2pt, name path=basee] table[x=xx, y=yy]{\datapointse};
  \addplot[green!60!black, line width=1.2pt, name path=basef] table[x=xx, y=yy]{\datapointsf};
  \addplot [%
  thick,
  color=green,
  fill=green!60!black,
  fill opacity=0.5
  ]
  fill between[
  of=basee and basef,
  soft clip={domain=-21:2},
  ];
  \addplot[green!60!black, line width=1.2pt, name path=baseg] table[x=xx, y=yy]{\datapointsg};
  \path[name path=topplot] (axis cs:-20,14) -- (axis cs:2,14);
  \addplot [%
  thick,
  color=green,
  fill=green!60!black,
  fill opacity=0.5
  ]
  fill between[
  of=baseg and topplot,
  soft clip={domain=-21:2},
  ];
  \addplot[green!60!black, line width=1.2pt, name path=baseh] table[x=xx, y=yy]{\datapointsh};
  \path[name path=bottomplot] (axis cs:-20,-14) -- (axis cs:2,-14);
  \addplot [%
  thick,
  color=green,
  fill=green!60!black,
  fill opacity=0.5
  ]
  fill between[
  of=baseh and bottomplot,
  soft clip={domain=-21:2},
  ];
  \draw (axis cs:-20,0) -- (axis cs:2,0);
  \draw (axis cs:0,-14) -- (axis cs:0,14);
  \end{axis}
  
  \begin{axis}[%
  width=1.5in,
  height=1.5in,
  at={(3.514in,0.722in)},
  scale only axis,
  xmin=-20,
  xmax=2,
  ymin=-14,
  ymax=14,
  axis background/.style={fill=white},
  %title={$|1+z\mathrm{e}^{z/2}|<1$},
  xlabel style={font=\color{white!15!black}},
  xlabel={Re($z$)},
  ylabel style={font=\color{white!15!black}},
  ylabel={Im($z$)}
  ]
  \addplot[green!60!black, line width=1.2pt, name path=baseaa] table[x=xx, y=yy]{\datapointsaa};
  \addplot[green!60!black, line width=1.2pt, name path=basebb] table[x=xx, y=yy]{\datapointsbb};
  \addplot [%
  thick,
  color=green,
  fill=green!60!black,
  fill opacity=0.5
  ]
  fill between[
  of=baseaa and basebb,
  soft clip={domain=-21:2},
  ];
  \addplot[green!60!black, line width=1.2pt, name path=basecc] table[x=xx, y=yy]{\datapointscc};
  \path[name path=topplot] (axis cs:-20,14) -- (axis cs:2,14);
  \addplot [%
  thick,
  color=green,
  fill=green!60!black,
  fill opacity=0.5
  ]
  fill between[
  of=basecc and topplot,
  soft clip={domain=-21:2},
  ];
  \addplot[green!60!black, line width=1.2pt, name path=basedd] table[x=xx, y=yy]{\datapointsdd};
  \path[name path=bottomplot] (axis cs:-20,-14) -- (axis cs:2,-14);
  \addplot [%
  thick,
  color=green,
  fill=green!60!black,
  fill opacity=0.5
  ]
  fill between[
  of=basedd and bottomplot,
  soft clip={domain=-21:2},
  ];
  \draw (axis cs:-20,0) -- (axis cs:2,0);
  \draw (axis cs:0,-14) -- (axis cs:0,14);
  \end{axis}
\end{tikzpicture}


==> img/plot_cpudiag_ex2_ord1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{255,0,0}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor8}{rgb}{255,0,205}%
\definecolor{mycolor9}{RGB}{0,101,0}%
\definecolor{mycolor10}{RGB}{255,120,0}%
\definecolor{mycolor11}{RGB}{192,192,192}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.0in,
height=2.5in,
at={(0.959in,0.568in)},
scale only axis,
xmode=log,
xmin=1,
xmax=150,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Wall-clock time},
ymode=log,
ymin=7e-6,
ymax=2e-3,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Error},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={CPU diagram order 1},
legend style={at={(0.02,0.02)},anchor=south west,legend cell align=left, font=\scriptsize, align=left, draw=white!15!black, legend columns=2},
]
\addplot [color=mycolor1, dashed, line width=1.1pt, mark size=3.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
12.098047	0.00110086168057716\\
25.139657	0.000549976305138252\\
50.920886	0.000274876443990114\\
101.886563	0.000137412305099492\\
};
\addlegendentry{\textsc{sle}}

\addplot [color=mycolor2, dashed, line width=1.1pt, mark size=3.5pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
11.853121	0.0007780910152167\\
23.909601	0.000388943182620642\\
48.260165	0.000194444639994115\\
96.214306	9.72142365224352e-05\\
};
\addlegendentry{\textsc{le}}

\addplot [color=mycolor3, dashed, line width=1.1pt, mark size=3.5pt, mark=+, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
12.588906	0.000580006741533052\\
25.395485	0.000289982334491277\\
50.832936	0.000144987862443679\\
102.500733	7.24950787114666e-05\\
};
\addlegendentry{\textsc{ee}}

\addplot [color=mycolor9, dashed, line width=1.1pt, mark size=3.5pt, mark=asterisk, mark options={solid, mycolor9}]
  table[row sep=crcr]{%
6.744604	0.00111663886099136\\
12.459467	0.000550244480534153\\
20.675822	0.000277872362249588\\
34.044228	0.000137968450409394\\
};
\addlegendentry{\textsc{bfe}}

\addplot [color=mycolor1, line width=1.1pt, mark size=3.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1.839315	0.000526370130694756\\
3.438333	0.00026308016012716\\
6.808527	0.000131515973432218\\
13.624456	6.57539831737838e-05\\
};
\addlegendentry{\textsc{sle} FFT}

\addplot [color=mycolor2, line width=1.1pt, mark size=3.5pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1.843468	0.000556992871400477\\
3.532813	0.000278345630522203\\
6.94337500000001	0.000139134015089943\\
13.884556	6.95560412712643e-05\\
};
\addlegendentry{\textsc{le} FFT}

\addplot [color=mycolor3, line width=1.1pt, mark size=3.5pt, mark=+, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1.84071	0.000492390890695822\\
3.452812	0.000246160186987895\\
6.874808	0.000123073452257836\\
13.717143	6.15371819302634e-05\\
};
\addlegendentry{\textsc{ee} FFT}

\addplot [color=mycolor9, line width=1.1pt, mark size=3.5pt, mark=asterisk, mark options={solid, mycolor9}]
  table[row sep=crcr]{%
1.787308	0.000923782637668484\\
3.199085	0.000462069648677115\\
6.109236	0.000231081480774508\\
12.843855	0.000115554507864472\\
};
\addlegendentry{\textsc{bfe} FFT}

\end{axis}

\end{tikzpicture}%


==> img/plot_cpudiag_ex2_ord2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{255,0,0}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor8}{rgb}{255,0,205}%
\definecolor{mycolor9}{RGB}{0,101,0}%
\definecolor{mycolor10}{RGB}{255,120,0}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.0in,
height=2.5in,
at={(0.959in,0.568in)},
scale only axis,
xmode=log,
xmin=1,
xmax=200,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Wall-clock time},
ymode=log,
ymin=1e-10,
ymax=1e-5,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Error},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={CPU diagram order 2},
legend style={at={(0.02,0.02)}, anchor=south west, legend cell align=left, font=\scriptsize, align=left, draw=white!15!black, legend columns=2},
]

\addplot [color=mycolor5, dashed, line width=1.1pt, mark size=3.5pt, mark=triangle, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
13.086028	3.63508110156608e-06\\
25.802046	9.09812411399881e-07\\
54.695422	2.29425647535178e-07\\
108.223447	5.94718474565569e-08\\
};
\addlegendentry{\textsc{sl2}}

\addplot [color=mycolor6, dashed, line width=1.1pt, mark size=3.5pt, mark=triangle, mark options={solid, rotate=270, mycolor6}]
  table[row sep=crcr]{%
12.426066	4.90287505299534e-06\\
25.163217	1.22960593005793e-06\\
52.7485770000001	3.12616136595557e-07\\
105.999093	8.33365496316061e-08\\
};
\addlegendentry{\textsc{erk2p1}}

\addplot [color=mycolor7, dashed, line width=1.1pt, mark size=3.5pt, mark=triangle, mark options={solid, rotate=90, mycolor7}]
  table[row sep=crcr]{%
17.901806	1.02634705493567e-06\\
35.861589	2.60042677132835e-07\\
75.99898	6.77391730775318e-08\\
152.264781	1.96648604766944e-08\\
};
\addlegendentry{\textsc{l2a}}

\addplot [color=teal, dashed, line width=1.1pt, mark size=3.5pt, mark=o, mark options={solid, teal}]
  table[row sep=crcr]{%
6.790854	3.92849203169891e-06\\
13.796782	9.82035337450601e-07\\
27.769881	2.47579765820689e-07\\
54.764825	6.45697995289635e-08\\
};
\addlegendentry{\textsc{erbe}}

\addplot [color=mycolor10, dashed, line width=1.1pt, mark size=3.5pt, mark=square, mark options={solid, mycolor10}]
  table[row sep=crcr]{%
9.381463	3.45691899912649e-06\\
16.414386	7.41084501035014e-07\\
26.026193	1.8256742904577e-07\\
40.267477	4.26714632690844e-08\\
};
\addlegendentry{\textsc{imex2}}


\addplot [color=mycolor5, line width=1.1pt, mark size=3.5pt, mark=triangle, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
1.912917	2.81805321538333e-06\\
3.677364	7.05801714811072e-07\\
7.25856	1.78884518051298e-07\\
14.18976	4.73102521671667e-08\\
};
\addlegendentry{\textsc{sl2} FFT}

\addplot [color=mycolor6, line width=1.1pt, mark size=3.5pt, mark=triangle, mark options={solid, rotate=270, mycolor6}]
  table[row sep=crcr]{%
1.765997	2.0226978162428e-06\\
3.513002	4.95089019900098e-07\\
7.03526000000001	1.20353812951466e-07\\
13.426829	2.77984428279036e-08\\
};
\addlegendentry{\textsc{erk2p1} FFT}

\addplot [color=mycolor7, line width=1.1pt, mark size=3.5pt, mark=triangle, mark options={solid, rotate=90, mycolor7}]
  table[row sep=crcr]{%
1.837949	3.38310862834931e-06\\
3.570315	8.49222977290802e-07\\
6.589088	2.15171994950246e-07\\
13.299486	5.63603195337909e-08\\
};
\addlegendentry{\textsc{l2a} FFT}

\addplot [color=mycolor10, line width=1.1pt, mark size=3.5pt, mark=square, mark options={solid, mycolor10}]
  table[row sep=crcr]{%
1.740329	1.51724727792249e-06\\
3.42626	3.75302161868081e-07\\
6.685533	9.08802211725367e-08\\
13.270069	1.99071882398876e-08\\
};
\addlegendentry{\textsc{imex2} FFT}

\end{axis}

\end{tikzpicture}%


==> img/plot_cpudiag_ex3_ord1_adv.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{255,0,0}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor8}{rgb}{255,0,205}%
\definecolor{mycolor9}{RGB}{0,101,0}%
\definecolor{mycolor10}{RGB}{255,120,0}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.516in,
height=3.211in,
at={(0.959in,0.568in)},
scale only axis,
xmode=log,
xmin=0.1,
xmax=209.797029,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={CPU time},
ymode=log,
ymin=0.001,
ymax=0.195012968478258,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Error},
axis background/.style={fill=white},
title style={font=\bfseries},
title={CPU diagram order 1},
legend style={at={(0.03,0.03)}, anchor=south west,legend cell align=left, font=\footnotesize, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashed, line width=1.1pt, mark size=3.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
26.190244	0.195012968478258\\
52.875362	0.0974840331778601\\
104.807307	0.0487363167570529\\
209.797029	0.0243666579751304\\
};
\addlegendentry{StabLawEuler}

\addplot [color=mycolor2, dashed, line width=1.1pt, mark size=3.5pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
23.837437	0.0109327761959527\\
48.546394	0.00546724325917827\\
97.46079	0.00273395619630817\\
193.239559	0.00136718249381297\\
};
\addlegendentry{LawEuler}

\addplot [color=mycolor3, dashed, line width=1.1pt, mark size=3.5pt, mark=+, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
26.185635	0.0268704110720394\\
52.411501	0.0134324702351268\\
103.689977	0.00671544875968768\\
209.637023	0.00335742534204664\\
};
\addlegendentry{ExpEuler}

\addplot [color=mycolor9, dashed, line width=1.1pt, mark size=3.5pt, mark=asterisk, mark options={solid, mycolor9}]
  table[row sep=crcr]{%
8.222021	0.194629241537778\\
15.429762	0.0973880695243291\\
29.627615	0.0487087679803364\\
52.418315	0.0243572730249728\\
};
\addlegendentry{IMEX1}

\addplot [color=mycolor1, line width=1.1pt, mark size=3.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1.049939	0.128969328036935\\
2.785898	0.0644674650506362\\
4.362749	0.0322295278900274\\
8.763664	0.0161138005067313\\
};
\addlegendentry{StabLawEuler kron}

\addplot [color=mycolor2, line width=1.1pt, mark size=3.5pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.93175	0.0589070888705685\\
1.49194	0.0294465081438654\\
2.800454	0.0147216362596909\\
5.669516	0.0073605520143414\\
};
\addlegendentry{LawEuler kron}

\end{axis}
\end{tikzpicture}%


==> img/plot_cpudiag_ex3_ord1_cubnonlin.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{255,0,0}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor8}{rgb}{255,0,205}%
\definecolor{mycolor9}{RGB}{0,101,0}%
\definecolor{mycolor10}{RGB}{255,120,0}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.516in,
height=3.211in,
at={(0.959in,0.568in)},
scale only axis,
xmode=log,
xmin=0.1,
xmax=211.304798,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={CPU time},
ymode=log,
ymin=0.0001,
ymax=0.113894589600191,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Error},
axis background/.style={fill=white},
title style={font=\bfseries},
title={CPU diagram order 1},
legend style={at={(0.03,0.03)}, anchor=south west,legend cell align=left, font=\footnotesize, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashed, line width=1.1pt, mark size=3.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
25.829659	0.113894589600191\\
52.341272	0.0569074803433647\\
106.038289	0.028443801018001\\
211.304798	0.0142194265981076\\
};
\addlegendentry{StabLawEuler}

\addplot [color=mycolor2, dashed, line width=1.1pt, mark size=3.5pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
23.814336	0.00187421901897777\\
47.335198	0.000936999032276694\\
95.8312620000001	0.000468469456968627\\
191.238679	0.000234224776044755\\
};
\addlegendentry{LawEuler}

\addplot [color=mycolor3, dashed, line width=1.1pt, mark size=3.5pt, mark=+, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
26.134271	0.00397579030061982\\
52.125458	0.0019870696792827\\
106.2191	0.000993332312071532\\
210.994945	0.000496619285286857\\
};
\addlegendentry{ExpEuler}

\addplot [color=mycolor9, dashed, line width=1.1pt, mark size=3.5pt, mark=asterisk, mark options={solid, mycolor9}]
  table[row sep=crcr]{%
7.9495	0.113653558021542\\
12.951286	0.0568512217990837\\
24.294338	0.0284303977190412\\
47.628992	0.0142162943006125\\
};
\addlegendentry{IMEX1}

\addplot [color=mycolor1, line width=1.1pt, mark size=3.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1.079291	0.0586360317339078\\
2.137674	0.0293079071622957\\
4.220167	0.014651417997271\\
8.492569	0.00732506529599481\\
};
\addlegendentry{StabLawEuler kron}

\addplot [color=mycolor2, line width=1.1pt, mark size=3.5pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.800621	0.0573634641787347\\
1.519669	0.0286715707529126\\
2.887104	0.0143332366348823\\
5.637819	0.00716597120742402\\
};
\addlegendentry{LawEuler kron}

\end{axis}
\end{tikzpicture}%


==> img/plot_cpudiag_ex3_ord1_quadnonlin.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{255,0,0}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor8}{rgb}{255,0,205}%
\definecolor{mycolor9}{RGB}{0,101,0}%
\definecolor{mycolor10}{RGB}{255,120,0}%
\definecolor{mycolor11}{RGB}{192,192,192}%

\begin{axis}[%
width=4.516in,
height=3.211in,
at={(0.959in,0.568in)},
scale only axis,
xmode=log,
xmin=0.1,
xmax=211.176599,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={CPU time},
ymode=log,
ymin=0.0001,
ymax=0.104453537677858,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Error},
axis background/.style={fill=white},
title style={font=\bfseries},
title={CPU diagram order 1},
legend style={at={(0.03,0.03)}, anchor=south west,legend cell align=left, font=\footnotesize, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashed, line width=1.1pt, mark size=3.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
26.860237	0.104453537677858\\
52.649458	0.0521987482449041\\
105.316015	0.026092393197766\\
210.255947	0.0130444744071012\\
};
\addlegendentry{StabLawEuler}

\addplot [color=mycolor2, dashed, line width=1.1pt, mark size=3.5pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
23.631722	0.010023675531917\\
47.490705	0.00501252404364594\\
95.984156	0.00250642937859925\\
192.084207	0.00125325227398833\\
};
\addlegendentry{LawEuler}

\addplot [color=mycolor3, dashed, line width=1.1pt, mark size=3.5pt, mark=+, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
26.527623	0.0167402888833645\\
52.554467	0.00836837132347642\\
105.174291	0.00418376577875558\\
211.176599	0.00209180122388353\\
};
\addlegendentry{ExpEuler}

\addplot [color=mycolor9, dashed, line width=1.1pt, mark size=3.5pt, mark=asterisk, mark options={solid, mycolor9}]
  table[row sep=crcr]{%
7.998701	0.104252979338015\\
12.8625	0.0521519784889291\\
24.376602	0.0260813813725492\\
47.994846	0.0130419423618589\\
};
\addlegendentry{IMEX1}

\addplot [color=mycolor1, line width=1.1pt, mark size=3.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1.142032	0.0336716021457666\\
2.263515	0.0168305634361264\\
4.289623	0.00841395245915546\\
8.971466	0.00420662342887101\\
};
\addlegendentry{StabLawEuler $\mu$-mode}

%\addplot [color=mycolor11, line width=1.5pt, mark size=3.5pt, mark=star, mark options={solid, mycolor11}]
%  table[row sep=crcr]{%
%1.083519	0.00696678862164819\\
%2.166578	0.00347915581785813\\
%4.22112	0.00173854916464999\\
%8.569278	0.0008690462759544\\
%};
%\addlegendentry{StabLawEulerHalf kron}

\addplot [color=mycolor2, line width=1.1pt, mark size=3.5pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.809056	0.0341368940738483\\
1.813248	0.0170627970974948\\
2.959875	0.00852996625929502\\
5.916314	0.00426460444933276\\
};
\addlegendentry{LawEuler $\mu$-mode}

\end{axis}

\end{tikzpicture}%


==> img/plot_cpudiag_ex3_ord2_adv.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{255,0,0}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor8}{rgb}{255,0,205}%
\definecolor{mycolor9}{RGB}{0,101,0}%
\definecolor{mycolor10}{RGB}{255,120,0}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.516in,
height=3.211in,
at={(0.959in,0.568in)},
scale only axis,
xmode=log,
xmin=0.1,
xmax=209.797029,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={CPU},
ymode=log,
ymin=1e-07,
ymax=0.1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Error},
axis background/.style={fill=white},
title style={font=\bfseries},
title={CPU diagram order 2},
legend style={at={(0.03,0.03)}, anchor=south west,legend cell align=left, font=\footnotesize, align=left, draw=white!15!black, legend columns=2}
]
\addplot [color=mycolor5, dashed, line width=1.1pt, mark size=3.5pt, mark=triangle, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
7.135384	0.00570691772749135\\
13.637274	0.00142492300998747\\
27.144755	0.000355903289510671\\
54.027673	8.88336179009042e-05\\
};
\addlegendentry{StabLaw2 ($\alpha=1/4$)}

\addplot [color=mycolor7, dashed, line width=1.1pt, mark size=3.5pt, mark=triangle, mark options={solid, rotate=90, mycolor7}]
  table[row sep=crcr]{%
9.313981	7.95748431055216e-05\\
18.115273	2.01825683484354e-05\\
36.798637	5.32260264523692e-06\\
72.9750680000001	1.63033205711626e-06\\
};
\addlegendentry{Law2a}

\addplot [color=mycolor8, dashed, line width=1.1pt, mark size=3.5pt, mark=triangle, mark options={solid, rotate=180, mycolor8}]
  table[row sep=crcr]{%
6.866546	0.000137961929368437\\
12.041705	3.47267314394464e-05\\
24.244706	8.90805069269889e-06\\
48.5979210000001	2.47400554630759e-06\\
};
\addlegendentry{Law2b}

\addplot [color=mycolor10, dashed, line width=1.1pt, mark size=3.5pt, mark=square, mark options={solid, mycolor10}]
  table[row sep=crcr]{%
5.49987	0.0056822426816402\\
8.366092	0.00142028774246942\\
12.388484	0.000355066304685952\\
19.606566	8.87937975144338e-05\\
};
\addlegendentry{IMEX2}

\addplot [color=mycolor5, line width=1.1pt, mark size=3.5pt, mark=triangle, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
0.41669	0.00665483617534648\\
0.878365999999999	0.00160846194893901\\
1.645145	0.000395825359321088\\
3.260817	9.80801125809636e-05\\
};
\addlegendentry{StabLaw2 ($\alpha=1/4$) kron}

\addplot [color=mycolor7, line width=1.1pt, mark size=3.5pt, mark=triangle, mark options={solid, rotate=90, mycolor7}]
  table[row sep=crcr]{%
0.266308	0.0051492734738856\\
0.538361	0.00121719211371083\\
0.948307	0.000292607689578842\\
1.943822	7.15201930637125e-05\\
};
\addlegendentry{Law2a kron}

\addplot [color=mycolor8, line width=1.1pt, mark size=3.5pt, mark=triangle, mark options={solid, rotate=180, mycolor8}]
  table[row sep=crcr]{%
0.289891	0.0152711138624944\\
0.46669	0.00299972167158439\\
0.913355	0.000659509787612276\\
1.802707	0.000154968993582281\\
};
\addlegendentry{Law2b kron}

\addplot [color=mycolor6, dashed, line width=1.1pt, mark size=3.5pt, mark=triangle, mark options={solid, rotate=270, mycolor6}]
  table[row sep=crcr]{%
6.5095	0.0017176008599917\\
12.866243	0.000429813654906065\\
25.310664	0.000107389166620179\\
50.412485	2.67262136136923e-05\\
};
\addlegendentry{ExpRK2phi1 ($c_2=1$)}

\end{axis}

\end{tikzpicture}%


==> img/plot_cpudiag_ex3_ord2_cubnonlin.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{255,0,0}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor8}{rgb}{255,0,205}%
\definecolor{mycolor9}{RGB}{0,101,0}%
\definecolor{mycolor10}{RGB}{255,120,0}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.516in,
height=3.211in,
at={(0.959in,0.568in)},
scale only axis,
xmode=log,
xmin=0.1,
xmax=211.304798,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={CPU},
ymode=log,
ymin=3e-08,
ymax=0.01,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Error},
axis background/.style={fill=white},
title style={font=\bfseries},
title={CPU diagram order 2},
legend style={at={(0.03,0.03)}, anchor=south west,legend cell align=left, font=\footnotesize, align=left, draw=white!15!black, legend columns=2}
]
\addplot [color=mycolor5, dashed, line width=1.1pt, mark size=3.5pt, mark=triangle, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
6.981665	0.00162066061669179\\
13.301729	0.000403316194057104\\
26.715005	0.000100619413657501\\
53.268253	2.51487492159004e-05\\
};
\addlegendentry{StabLaw2 ($\alpha=1/4$)}

\addplot [color=mycolor7, dashed, line width=1.1pt, mark size=3.5pt, mark=triangle, mark options={solid, rotate=90, mycolor7}]
  table[row sep=crcr]{%
9.107902	2.04306991191248e-05\\
17.983692	5.12959606305215e-06\\
35.809573	1.29883637080471e-06\\
73.024817	3.4416370084494e-07\\
};
\addlegendentry{Law2a}

\addplot [color=mycolor8, dashed, line width=1.1pt, mark size=3.5pt, mark=triangle, mark options={solid, rotate=180, mycolor8}]
  table[row sep=crcr]{%
6.95028900000001	4.52051286302694e-05\\
12.024597	1.12967743501391e-05\\
23.915644	2.81230209169383e-06\\
48.542389	6.92708378823669e-07\\
};
\addlegendentry{Law2b}

\addplot [color=mycolor10, dashed, line width=1.1pt, mark size=3.5pt, mark=square, mark options={solid, mycolor10}]
  table[row sep=crcr]{%
5.392444	0.00265725551278254\\
7.732307	0.000664284228375269\\
11.695306	0.000166039001349536\\
19.395585	4.14867177595469e-05\\
};
\addlegendentry{IMEX2}

\addplot [color=mycolor5, line width=1.1pt, mark size=3.5pt, mark=triangle, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
0.438136	0.00119637542955549\\
0.854891000000001	0.000299116660926494\\
1.621714	7.47927131604166e-05\\
3.360158	1.87189689230502e-05\\
};
\addlegendentry{StabLaw2 ($\alpha=1/4$) kron}

\addplot [color=mycolor7, line width=1.1pt, mark size=3.5pt, mark=triangle, mark options={solid, rotate=90, mycolor7}]
  table[row sep=crcr]{%
0.231535	0.00119977585997962\\
0.473557	0.000298883441884049\\
0.894392999999999	7.45917346733099e-05\\
1.861145	1.86513561189896e-05\\
};
\addlegendentry{Law2a kron}

\addplot [color=mycolor8, line width=1.1pt, mark size=3.5pt, mark=triangle, mark options={solid, rotate=180, mycolor8}]
  table[row sep=crcr]{%
0.249384	0.00154197361125215\\
0.48268	0.000367655240744711\\
0.9107	9.01878550895208e-05\\
1.916544	2.23836178079395e-05\\
};
\addlegendentry{Law2b kron}

\addplot [color=mycolor6, dashed, line width=1.1pt, mark size=3.5pt, mark=triangle, mark options={solid, rotate=270, mycolor6}]
  table[row sep=crcr]{%
6.48468700000001	0.000230373985326497\\
12.801186	5.76232767819555e-05\\
25.705864	1.4420972849073e-05\\
51.647345	3.61870967512324e-06\\
};
\addlegendentry{ExpRK2phi1 ($c_2=1$)}

\end{axis}

\end{tikzpicture}%


==> img/plot_cpudiag_ex3_ord2_quadnonlin.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{255,0,0}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor8}{rgb}{255,0,205}%
\definecolor{mycolor9}{RGB}{0,101,0}%
\definecolor{mycolor10}{RGB}{255,120,0}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.516in,
height=3.211in,
at={(0.959in,0.568in)},
scale only axis,
xmode=log,
xmin=0.1,
xmax=211.176599,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={CPU},
ymode=log,
ymin=1e-07,
ymax=0.01,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Error},
axis background/.style={fill=white},
title style={font=\bfseries},
title={CPU diagram order 2},
legend style={at={(0.03,0.03)}, anchor=south west,legend cell align=left, font=\footnotesize, align=left, draw=white!15!black, legend columns=2}
]
\addplot [color=mycolor5, dashed, line width=1.1pt, mark size=3.5pt, mark=triangle, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
7.05557800000001	0.00267115786170795\\
13.498282	0.000667086080806054\\
27.284615	0.000166725262123477\\
54.651411	4.17155596601336e-05\\
};
\addlegendentry{StabLaw2 ($\alpha=1/4$)}

\addplot [color=mycolor7, dashed, line width=1.1pt, mark size=3.5pt, mark=triangle, mark options={solid, rotate=90, mycolor7}]
  table[row sep=crcr]{%
9.355954	8.10580945751982e-05\\
17.851097	2.02848265734136e-05\\
35.824354	5.06610721103935e-06\\
70.92243	1.26006139090017e-06\\
};
\addlegendentry{Law2a}

\addplot [color=mycolor8, dashed, line width=1.1pt, mark size=3.5pt, mark=triangle, mark options={solid, rotate=180, mycolor8}]
  table[row sep=crcr]{%
6.672875	0.000117116367974117\\
12.296261	2.93014726162606e-05\\
24.149629	7.32677640155058e-06\\
48.778475	1.83176807731666e-06\\
};
\addlegendentry{Law2b}

\addplot [color=mycolor10, dashed, line width=1.1pt, mark size=3.5pt, mark=square, mark options={solid, mycolor10}]
  table[row sep=crcr]{%
5.129635	0.00147080306719305\\
7.477253	0.000367379276914873\\
11.581249	9.17714975329438e-05\\
18.749104	2.28997880347044e-05\\
};
\addlegendentry{IMEX2}

\addplot [color=mycolor5, line width=1.1pt, mark size=3.5pt, mark=triangle, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
0.417611	0.000532463582117227\\
0.833415	0.00013379601762504\\
1.656196	3.35610958460277e-05\\
3.330187	8.43854080636365e-06\\
};
\addlegendentry{StabLaw2 ($\alpha=1/4$) $\mu$-mode}

\addplot [color=mycolor7, line width=1.1pt, mark size=3.5pt, mark=triangle, mark options={solid, rotate=90, mycolor7}]
  table[row sep=crcr]{%
0.26618	0.000581888921234661\\
0.577909	0.000144754462025821\\
0.950307	3.60920147168028e-05\\
1.933686	9.04467646350416e-06\\
};
\addlegendentry{Law2a $\mu$-mode}

\addplot [color=mycolor8, line width=1.1pt, mark size=3.5pt, mark=triangle, mark options={solid, rotate=180, mycolor8}]
  table[row sep=crcr]{%
0.2415	0.000941625032391738\\
0.489339	0.000206740322150713\\
1.014585	4.87929772804647e-05\\
1.925593	1.19202515841991e-05\\
};
\addlegendentry{Law2b $\mu$-mode}

\addplot [color=mycolor6, dashed, line width=1.1pt, mark size=3.5pt, mark=triangle, mark options={solid, rotate=270, mycolor6}]
  table[row sep=crcr]{%
6.453038	0.000853084335380759\\
12.695786	0.000213570048671495\\
25.684949	5.34723132988568e-05\\
51.161446	1.34202905918865e-05\\
};
\addlegendentry{ExpRK2phi1 ($c_2=1$)}

\end{axis}

\end{tikzpicture}%


==> img/plot_err_ex0_1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{255,0,0}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor8}{rgb}{255,0,205}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.251in,
%height=1.245in,
height=3.545in,
at={(0.948in,0.573in)},
scale only axis,
xmode=log,
xmin=10,
xmax=20000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$m$},
ymode=log,
ymin=1e-11,
ymax=1e-1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Error},
axis background/.style={fill=white},
title={$\boldsymbol{\lambda=1}$},
%legend style={at={(0.03,0.03)}, font=\tiny, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.1pt, mark size=3.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
16	0.00423707305496343\\
64.0000000000001	0.00108108655299582\\
256	0.000270511481595112\\
1024	6.7626916419749e-05\\
4096	1.69063292842301e-05\\
16384	4.22655409102637e-06\\
};
%\addlegendentry{StabLawEuler}

\addplot [color=mycolor2, line width=1.1pt, mark size=3.5pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
16	0.00916012013080849\\
64.0000000000001	0.00288149591423319\\
256	0.000793418029777495\\
1024	0.000204419218019381\\
4096	5.14937168754167e-05\\
16384	1.2897202022864e-05\\
};
%\addlegendentry{LawEuler}

\addplot [color=mycolor3, line width=1.1pt, mark size=3.5pt, mark=+, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
16	0.00192512919614741\\
64	0.000490216178041984\\
256	0.000122988681635148\\
1024	3.07721099012625e-05\\
4096	7.69454863964331e-06\\
16384	1.92373412585277e-06\\
};
%\addlegendentry{ExpEuler}

\addplot [color=mycolor4, line width=1.1pt, mark size=3.5pt, mark=diamond, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
16	0.000285071986247785\\
64	2.32555533473746e-05\\
256	1.59420350459551e-06\\
1024	1.02312523570604e-07\\
4096	6.44042420217275e-09\\
16384	4.05011554485088e-10\\
};
%\addlegendentry{ExpRK2phi2, c2=1.00}

\addplot [color=mycolor5, line width=1.1pt, mark size=3.5pt, mark=triangle, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
16	0.000645242563331627\\
64	5.33674120768873e-05\\
256	3.69226405602089e-06\\
1024	2.37873737189419e-07\\
4096	1.49880003548267e-08\\
16384	9.40426068901151e-10\\
};
%\addlegendentry{StabLaw2, alpha=0.25}

\addplot [color=mycolor6, line width=1.1pt, mark size=3.5pt, mark=triangle, mark options={solid, rotate=270, mycolor6}]
  table[row sep=crcr]{%
16	0.000377985069814101\\
64.0000000000001	3.14910144760689e-05\\
256	2.17859068745e-06\\
1024	1.40244963567249e-07\\
4096.00000000001	8.83486629638264e-09\\
16384	5.55039286402483e-10\\
};
%\addlegendentry{ExpRK2phi1, c2=1.00}

\addplot [color=mycolor7, line width=1.1pt, mark size=3.5pt, mark=triangle, mark options={solid, rotate=90, mycolor7}]
  table[row sep=crcr]{%
16	0.00111714158295021\\
64.0000000000001	0.000125324878516901\\
256	9.9318195277156e-06\\
1024	6.61272902653368e-07\\
4096.00000000001	4.19523796011746e-08\\
16384	2.63283396862452e-09\\
};
%\addlegendentry{Law2a}

\addplot [color=mycolor8, line width=1.1pt, mark size = 2.5pt, mark=triangle, mark options={solid, rotate=180, mycolor8}]
  table[row sep=crcr]{%
16	0.000830893229003044\\
64.0000000000001	0.000100305683926654\\
256	8.19746560465537e-06\\
1024	5.50790354654275e-07\\
4096.00000000001	3.50180862789402e-08\\
16384	2.19896139644816e-09\\
};
%\addlegendentry{Law2b}
\end{axis}

\end{tikzpicture}%


==> img/plot_err_ex0_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{255,0,0}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor8}{rgb}{255,0,205}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.251in,
%height=1.245in,
height=3.545in,
at={(0.948in,0.573in)},
scale only axis,
xmode=log,
xmin=10,
xmax=20000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$m$},
ymode=log,
ymin=1e-11,
ymax=1e-1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Error},
axis background/.style={fill=white},
title={$\boldsymbol{\lambda=1/2}$},
%legend style={at={(0.03,0.03)}, font=\tiny, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.1pt, mark size=3.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
16	0.00199874808226911\\
64.0000000000001	0.000494878466287692\\
256	0.000123281833768064\\
1024	3.07904737083712e-05\\
4096	7.69569703774469e-06\\
16384	1.92380591132402e-06\\
};
%\addlegendentry{StabLawEuler}

\addplot [color=mycolor2, line width=1.1pt, mark size=3.5pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
16	0.0035982974109011\\
64.0000000000001	0.000999922408098618\\
256	0.000258527584778083\\
1024	6.51966856462329e-05\\
4096	1.63343244291428e-05\\
16384	4.0857660323972e-06\\
};
%\addlegendentry{LawEuler}

\addplot [color=mycolor3, line width=1.1pt, mark size=3.5pt, mark=+, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
16	0.00120770813413409\\
64.0000000000001	0.000298735157089986\\
256	7.44879541391514e-05\\
1024	1.86098321406297e-05\\
4096	4.65172510406573e-06\\
16384	1.16291136473732e-06\\
};
%\addlegendentry{ExpEuler}

\addplot [color=mycolor4, line width=1.1pt, mark size=3.5pt, mark=diamond, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
16	6.85721873297132e-05\\
64.0000000000001	5.06678401438467e-06\\
256	3.33800872619692e-07\\
1024	2.11636235540015e-08\\
4096.00000000001	1.32924830256509e-09\\
16384	8.48747407446946e-11\\
};
%\addlegendentry{ExpRK2phi2, c2=1.00}

\addplot [color=mycolor5, line width=1.1pt, mark size=3.5pt, mark=triangle, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
16	0.000171252803424007\\
64.0000000000001	1.27615012906381e-05\\
256	8.45833116706716e-07\\
1024	5.37362489935689e-08\\
4096.00000000001	3.37431910856005e-09\\
16384	2.12813851818298e-10\\
};
%\addlegendentry{StabLaw2, alpha=0.25}

\addplot [color=mycolor6, line width=1.1pt, mark size=3.5pt, mark=triangle, mark options={solid, rotate=270, mycolor6}]
  table[row sep=crcr]{%
16	9.50728081660571e-05\\
64.0000000000001	7.12568566353044e-06\\
256	4.72053282975986e-07\\
1024	2.99780154620206e-08\\
4096.00000000001	1.88297900623374e-09\\
16384	1.1951291446954e-10\\
};
%\addlegendentry{ExpRK2phi1, c2=1.00}

\addplot [color=mycolor7, line width=1.1pt, mark size=3.5pt, mark=triangle, mark options={solid, rotate=90, mycolor7}]
  table[row sep=crcr]{%
16	0.000240845615881032\\
64.0000000000001	2.08169751824487e-05\\
256	1.43858089228628e-06\\
1024	9.22345710450661e-08\\
4096.00000000001	5.80288048845724e-09\\
16384	3.64455078610185e-10\\
};
%\addlegendentry{Law2a}

\addplot [color=mycolor8, line width=1.1pt, mark size=3.5pt, mark=triangle, mark options={solid, rotate=180, mycolor8}]
  table[row sep=crcr]{%
16	0.000141591106454595\\
64.0000000000001	1.35218166096352e-05\\
256	9.65137253713493e-07\\
1024	6.24016250944227e-08\\
4096.00000000001	3.93454913691426e-09\\
16384	2.47569585839744e-10\\
};
%\addlegendentry{Law2b}

\end{axis}
\end{tikzpicture}%


==> img/plot_err_ex0_3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{255,0,0}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor8}{rgb}{255,0,205}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.251in,
%height=1.245in,
height=3.545in,
at={(0.948in,0.573in)},
scale only axis,
xmode=log,
xmin=10,
xmax=20000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$m$},
ymode=log,
ymin=1e-11,
ymax=1e-1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Error},
axis background/.style={fill=white},
title={$\boldsymbol{\lambda=1/3}$},
%legend style={at={(0.03,0.03)}, font=\tiny,anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.1pt, mark size=3.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
16	0.00121295800258889\\
64.0000000000001	0.000298000405612343\\
256	7.41330536453391e-05\\
1024	1.85095261311084e-05\\
4096	4.62588571827088e-06\\
16384	1.15638018180848e-06\\
};
%\addlegendentry{StabLawEuler}

\addplot [color=mycolor2, line width=1.1pt, mark size=3.5pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
16	0.00199926133822241\\
64.0000000000001	0.000530120548956881\\
256	0.000134752360774442\\
1024	3.38298406721121e-05\\
4096	8.46638257189193e-06\\
16384	2.11715377704209e-06\\
};
%\addlegendentry{LawEuler}

\addplot [color=mycolor3, line width=1.1pt, mark size=3.5pt, mark=+, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
16	0.00161332835038153\\
35.2246181271557	12.5892541179417\\
};
%\addlegendentry{ExpEuler}

\addplot [color=mycolor4, line width=1.1pt, mark size=3.5pt, mark=diamond, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
16	2.66878040455841e-05\\
21.2691463167461	12.5892541179417\\
};
%\addlegendentry{ExpRK2phi2, c2=1.00}

\addplot [color=mycolor5, line width=1.1pt, mark size=3.5pt, mark=triangle, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
16	7.38266119038114e-05\\
64.0000000000001	5.25156656449825e-06\\
256	3.41977607644209e-07\\
1024	2.16136344292725e-08\\
4096.00000000001	1.35629883197778e-09\\
16384	8.64559565894357e-11\\
};
%\addlegendentry{StabLaw2, alpha=0.25}

\addplot [color=mycolor6, line width=1.1pt, mark size=3.5pt, mark=triangle, mark options={solid, rotate=270, mycolor6}]
  table[row sep=crcr]{%
16	3.85836099047089e-05\\
64.0000000000001	2.75703060055272e-06\\
256	1.79499449252316e-07\\
1024	1.13432401238343e-08\\
4096.00000000001	7.12548798654149e-10\\
16384	4.62212524137113e-11\\
};
%\addlegendentry{ExpRK2phi1, c2=1.00}

\addplot [color=mycolor7, line width=1.1pt, mark size=3.5pt, mark=triangle, mark options={solid, rotate=90, mycolor7}]
  table[row sep=crcr]{%
16	8.89883775933262e-05\\
64.0000000000001	6.86248790932651e-06\\
256	4.55219890560559e-07\\
1024	2.88895126282396e-08\\
4096.00000000001	1.81391621319197e-09\\
16384	1.14822374544655e-10\\
};
%\addlegendentry{Law2a}

\addplot [color=mycolor8, line width=1.1pt, mark size=3.5pt, mark=triangle, mark options={solid, rotate=180, mycolor8}]
  table[row sep=crcr]{%
16	3.73941053200776e-05\\
64.0000000000001	3.32665322365956e-06\\
256	2.29673115524828e-07\\
1024	1.47246737377834e-08\\
4096.00000000001	9.2734665170747e-10\\
16384	5.92804030130875e-11\\
};
%\addlegendentry{Law2b}

\end{axis}
\end{tikzpicture}%


==> img/plot_err_ex0_4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{255,0,0}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor8}{rgb}{255,0,205}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.251in,
%height=1.245in,
height=3.545in,
at={(0.948in,0.573in)},
scale only axis,
xmode=log,
xmin=10,
xmax=20000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$m$},
ymode=log,
ymin=1e-11,
ymax=1e-1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Error},
axis background/.style={fill=white},
%title style={font=\bfseries},
title={$\boldsymbol{\lambda=0.301}$},
%legend style={at={(0.03,0.03)}, font=\tiny, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
legend style={at={(0.07,0.03)}, font=\scriptsize, anchor=south west, legend cell align=left, align=left, draw=white!15!black, legend columns=1}
]
\addplot [color=mycolor1, line width=1.1pt, mark size=3.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
16	0.00105865256664539\\
64.0000000000001	0.000259734435862798\\
256	6.45967755646223e-05\\
1024	1.61275468409584e-05\\
4096	4.03052479468083e-06\\
16384	1.0075483554887e-06\\
};
\addlegendentry{\textsc{sle}}

\addplot [color=mycolor2, line width=1.1pt, mark size=3.5pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
16	0.00171275442711519\\
64.0000000000001	0.000450175723005691\\
256	0.000114113504167043\\
1024	2.86283392938143e-05\\
4096	7.16337506536909e-06\\
16384	1.7912378100778e-06\\
};
\addlegendentry{\textsc{le}}

\addplot [color=mycolor3, line width=1.1pt, mark size=3.5pt, mark=+, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
16	0.00169184749768018\\
26.1106992760665	12.5892541179417\\
};
\addlegendentry{\textsc{ee}}

\addplot [color=mycolor4, line width=1.1pt, mark size=3.5pt, mark=diamond, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
16	0.000312437822491241\\
19.202841613847	12.5892541179417\\
};
\addlegendentry{\textsc{erk2p2}}

\addplot [color=mycolor5, line width=1.1pt, mark size=3.5pt, mark=triangle, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
16	5.92744077547448e-05\\
64.0000000000001	4.17119958089086e-06\\
256	2.70570537808496e-07\\
1024	1.70822184598647e-08\\
4096.00000000001	1.07195050559046e-09\\
16384	6.86486098874435e-11\\
};
\addlegendentry{\textsc{sl2}}

\addplot [color=mycolor6, line width=1.1pt, mark size=3.5pt, mark=triangle, mark options={solid, rotate=270, mycolor6}]
  table[row sep=crcr]{%
16	3.03387434736157e-05\\
64.0000000000001	0.000502269585121561\\
75.9224557673045	12.5892541179416\\
};
\addlegendentry{\textsc{erk2p1}}

\addplot [color=mycolor7, line width=1.1pt, mark size=3.5pt, mark=triangle, mark options={solid, rotate=90, mycolor7}]
  table[row sep=crcr]{%
16	6.84061940092523e-05\\
64.0000000000001	5.15143340858422e-06\\
256	3.39170052380535e-07\\
1024	2.14843112186925e-08\\
4096.00000000001	1.34863686511182e-09\\
16384	8.55555859162807e-11\\
};
\addlegendentry{\textsc{l2a}}

\addplot [color=mycolor8, line width=1.1pt, mark size=3.5pt, mark=triangle, mark options={solid, rotate=180, mycolor8}]
  table[row sep=crcr]{%
16	2.78798968996643e-05\\
64.0000000000001	2.20032062329372e-06\\
256	1.51509748631173e-07\\
1024	9.70690040705074e-09\\
4096.00000000001	6.11587896512005e-10\\
16384	5.04437990933306e-11\\
};
\addlegendentry{\textsc{l2b}}

\end{axis}
\end{tikzpicture}%


==> img/plot_err_ex0_5.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{255,0,0}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor8}{rgb}{255,0,205}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.251in,
%height=1.245in,
height=3.545in,
at={(0.948in,0.573in)},
scale only axis,
xmode=log,
xmin=10,
xmax=20000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$m$},
ymode=log,
ymin=1e-11,
ymax=1e-1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Error},
axis background/.style={fill=white},
%title style={font=\bfseries},
title={$\boldsymbol{\lambda=0.218}$},
%legend style={at={(0.03,0.03)}, font=\tiny, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.1pt, mark size=3.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
16	0.00136157072083516\\
64.0000000000001	0.000337072688365754\\
256	8.40641856715537e-05\\
1024	2.10033775755172e-05\\
4096	5.25007936984525e-06\\
16384	1.31249796785149e-06\\
};
%\addlegendentry{StabLawEuler}

\addplot [color=mycolor2, line width=1.1pt, mark size=3.5pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
16	0.00139947356560928\\
64.0000000000001	0.000346465068523869\\
256	8.64071571382091e-05\\
1024	2.15888010434998e-05\\
4096	5.39641496775279e-06\\
16384	1.34907940393613e-06\\
};
%\addlegendentry{LawEuler}

\addplot [color=mycolor3, line width=1.1pt, mark size=3.5pt, mark=+, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
16	0.0018846696308818\\
20.1730376100773	12.5892541179418\\
};
%\addlegendentry{ExpEuler}

%\addlegendentry{ExpRK2phi2, c2=1.00}

\addplot [color=mycolor5, line width=1.1pt, mark size=3.5pt, mark=triangle, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
16	2.90161154184961e-05\\
64.0000000000001	1.97520127008208e-06\\
256	1.26690240540664e-07\\
1024	7.97407705463469e-09\\
4096.00000000001	5.00763660898246e-10\\
16384	3.28645832925689e-11\\
};
%\addlegendentry{StabLaw2, alpha=0.25}

\addplot [color=mycolor6, line width=1.1pt, mark size=3.5pt, mark=triangle, mark options={solid, rotate=270, mycolor6}]
  table[row sep=crcr]{%
16	0.000176240400696085\\
19.8757222840139	12.5892541179416\\
};
%\addlegendentry{ExpRK2phi1, c2=1.00}

\addplot [color=mycolor7, line width=1.1pt, mark size=3.5pt, mark=triangle, mark options={solid, rotate=90, mycolor7}]
  table[row sep=crcr]{%
16	2.87034351417647e-05\\
28.7596596347026	12.5892541179417\\
};
%\addlegendentry{Law2a}

\addplot [color=mycolor8, line width=1.1pt, mark size=3.5pt, mark=triangle, mark options={solid, rotate=180, mycolor8}]
  table[row sep=crcr]{%
16	2.08618740774127e-05\\
28.505815317335	12.5892541179417\\
};
%\addlegendentry{Law2b}

\end{axis}
\end{tikzpicture}%


==> img/plot_err_ex0_6.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{255,0,0}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor8}{rgb}{255,0,205}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.251in,
%height=1.245in,
height=3.545in,
at={(0.948in,0.573in)},
scale only axis,
xmode=log,
xmin=10,
xmax=20000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$m$},
ymode=log,
ymin=1e-11,
ymax=1e-1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Error},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={$\lambda=0.20$},
title={$\boldsymbol{\lambda=1/(2\mathrm{e)}}$},
%legend style={at={(0.03,0.03)}, font=\tiny, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.1pt, mark size=3.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
16	0.00152794454512032\\
64.0000000000001	0.000378039213948396\\
256	9.42669766767329e-05\\
1024	2.35516531695002e-05\\
4096	5.8869969619872e-06\\
16384	1.47171791252177e-06\\
};
%\addlegendentry{StabLawEuler}

\addplot [color=mycolor2, line width=1.1pt, mark size=3.5pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
16	0.0015547390329062\\
64	0.000384713767930697\\
103.69284500531	12.5892541179417\\
};
%\addlegendentry{LawEuler}

\addplot [color=mycolor3, line width=1.1pt, mark size=3.5pt, mark=+, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
16	0.00197588065669322\\
19.2237166021692	12.5892541179416\\
};
%\addlegendentry{ExpEuler}

%\addlegendentry{ExpRK2phi2, c2=1.00}

\addplot [color=mycolor5, line width=1.1pt, mark size=3.5pt, mark=triangle, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
16	1.97029392809251e-05\\
64.0000000000001	1.3179094544265e-06\\
256	8.40610072683831e-08\\
1024	5.28339765973368e-09\\
4096.00000000001	3.32143348340766e-10\\
16384	2.69498637986954e-11\\
};
%\addlegendentry{StabLaw2, alpha=0.25}

\addplot [color=mycolor6, line width=1.1pt, mark size=3.5pt, mark=triangle, mark options={solid, rotate=270, mycolor6}]
  table[row sep=crcr]{%
16	0.0772531253519745\\
17.2359075084677	12.5892541179417\\
};
%\addlegendentry{ExpRK2phi1, c2=1.00}

\addplot [color=mycolor7, line width=1.1pt, mark size=3.5pt, mark=triangle, mark options={solid, rotate=90, mycolor7}]
  table[row sep=crcr]{%
16	0.000884466455828353\\
20.2184493312236	12.5892541179417\\
};
%\addlegendentry{Law2a}

\addplot [color=mycolor8, line width=1.1pt, mark size=3.5pt, mark=triangle, mark options={solid, rotate=180, mycolor8}]
  table[row sep=crcr]{%
16	0.00167367680968051\\
19.8211180961655	12.5892541179418\\
};
%\addlegendentry{Law2b}

\end{axis}
\end{tikzpicture}%


==> img/plot_err_ex0_7.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{255,0,0}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor8}{rgb}{255,0,205}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.251in,
%height=1.245in,
height=3.545in,
at={(0.959in,0.568in)},
scale only axis,
xmode=log,
xmin=10,
xmax=20000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$m$},
ymode=log,
ymin=1e-11,
ymax=1e-1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Error},
axis background/.style={fill=white},
%title style={font=\bfseries},
title={$\boldsymbol{\lambda=0.183}$},
%title={$\lambda=0.18$},
%legend style={at={(0.03,0.03)}, font=\tiny, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.1pt, mark size=3.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
16	0.00153253457142279\\
64.0000000000001	0.000379169465279559\\
256	9.45484701480841e-05\\
1024	2.36219598538853e-05\\
4096	5.90456948355975e-06\\
5553.53686585094	12.5892541179417\\
};
%\addlegendentry{StabLawEuler}

\addplot [color=mycolor2, line width=1.1pt, mark size=3.5pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
16	0.00155905043130211\\
64	0.000385775705594358\\
100.632075044529	12.5892541179417\\
};
%\addlegendentry{LawEuler}

\addplot [color=mycolor3, line width=1.1pt, mark size=3.5pt, mark=+, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
16	0.00197986382978937\\
19.2014297842096	12.5892541179417\\
};
%\addlegendentry{ExpEuler}

%\addlegendentry{ExpRK2phi2, c2=1.00}

\addplot [color=mycolor5, line width=1.1pt, mark size=3.5pt, mark=triangle, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
16	1.9658448736235e-05\\
64.0000000000001	1.30179959270465e-06\\
256	8.30198161843351e-08\\
1024	5.21773069789467e-09\\
4096.00000000001	3.28029229696882e-10\\
16384	2.68909958401947e-11\\
};
%\addlegendentry{StabLaw2, alpha=0.25}

\addplot [color=mycolor6, line width=1.1pt, mark size=3.5pt, mark=triangle, mark options={solid, rotate=270, mycolor6}]
  table[row sep=crcr]{%
16	0.0900547383212365\\
17.1993533891795	12.5892541179417\\
};
%\addlegendentry{ExpRK2phi1, c2=1.00}

\addplot [color=mycolor7, line width=1.1pt, mark size=3.5pt, mark=triangle, mark options={solid, rotate=90, mycolor7}]
  table[row sep=crcr]{%
16	0.00102741527207708\\
20.0776675215351	12.5892541179417\\
};
%\addlegendentry{Law2a}

\addplot [color=mycolor8, line width=1.1pt, mark size=3.5pt, mark=triangle, mark options={solid, rotate=180, mycolor8}]
  table[row sep=crcr]{%
16	0.0019448457363291\\
19.7762287252291	12.5892541179417\\
};
%\addlegendentry{Law2b}

\end{axis}
\end{tikzpicture}%


==> img/plot_err_ex0_8.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{255,0,0}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor8}{rgb}{255,0,205}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.251in,
%height=1.245in,
height=3.545in,
at={(0.959in,0.568in)},
scale only axis,
xmode=log,
xmin=10,
xmax=20000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$m$},
ymode=log,
ymin=1e-11,
ymax=1e-1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Error},
axis background/.style={fill=white},
%title style={font=\bfseries},
title={$\boldsymbol{\lambda=0.17}$},
legend style={at={(0.5,0.08)}, font=\scriptsize, anchor=south west, legend cell align=left, align=left, draw=white!15!black, legend columns=1}
]
\addplot [color=mycolor1, line width=1.1pt, mark size=3.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
16	0.00159603050915978\\
64	0.000394805182136802\\
256	0.000667843038369431\\
293.573294034139	12.5892541179417\\
};
\addlegendentry{\textsc{sle}}

\addplot [color=mycolor2, line width=1.1pt, mark size=3.5pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
16	0.00161883979208275\\
64	0.000400490771727264\\
80.9714738716388	12.5892541179417\\
};
\addlegendentry{\textsc{le}}

\addplot [color=mycolor3, line width=1.1pt, mark size=3.5pt, mark=+, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
16	0.00205348101133825\\
18.9094163972867	12.5892541179418\\
};
\addlegendentry{\textsc{ee}}

\addplot [color=mycolor4, line width=1.1pt, mark size=3.5pt, mark=diamond, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
16	1e0\\
};
\addlegendentry{\textsc{erk2p2}}

\addplot [color=mycolor5, line width=1.1pt, mark size=3.5pt, mark=triangle, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
16	2.09610027254457e-05\\
64.0000000000001	1.26704814926524e-06\\
122.022374875128	12.5892541179417\\
};
\addlegendentry{\textsc{sl2}}

\addplot [color=mycolor6, line width=1.1pt, mark size=3.5pt, mark=triangle, mark options={solid, rotate=270, mycolor6}]
  table[row sep=crcr]{%
16	1e0\\
};
\addlegendentry{\textsc{erk2p1}}


\addplot [color=mycolor7, line width=1.1pt, mark size=3.5pt, mark=triangle, mark options={solid, rotate=90, mycolor7}]
  table[row sep=crcr]{%
16	0.00863508545848884\\
18.5491696915454	12.5892541179417\\
};
\addlegendentry{\textsc{l2a}}

\addplot [color=mycolor8, line width=1.1pt, mark size=3.5pt, mark=triangle, mark options={solid, rotate=180, mycolor8}]
  table[row sep=crcr]{%
16	0.0161177106677327\\
18.2974047681636	12.5892541179417\\
};
\addlegendentry{\textsc{l2b}}

\end{axis}
\end{tikzpicture}%


==> img/plot_err_ex0_recap.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{255,0,0}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor8}{rgb}{255,0,205}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.516in,
height=3.211in,
at={(0.959in,0.568in)},
scale only axis,
xmode=log,
xmin=10,
xmax=4000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$m$},
ymode=log,
ymin=1e-11,
ymax=1e-2,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Error},
axis background/.style={fill=white},
legend style={at={(0.03,0.03)}, font=\footnotesize, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt, mark size=5.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
16	0.00152794451522405\\
32	0.000758687877333018\\
64.0000000000001	0.000378039184016858\\
128	0.000188695449457145\\
256	9.42669467375415e-05\\
512.000000000001	4.71133133222388e-05\\
1024	2.35516232287535e-05\\
2048	1.17745563528769e-05\\
};
\addlegendentry{StabLawEuler}

\addplot [color=mycolor2, line width=1.5pt, mark size=5.0pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
16	0.00139947353570959\\
32	0.000695178591057919\\
64.0000000000001	0.000346465038592229\\
128	0.000172953357561128\\
256	8.64071271997658e-05\\
512.000000000001	4.31862077553187e-05\\
1024	2.15887711032563e-05\\
2048	1.07933054970488e-05\\
};
\addlegendentry{LawEuler}

\addplot [color=mycolor3, line width=1.5pt, mark size=5.0pt, mark=+, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
16	0.00120770810422824\\
32	0.00059957762166575\\
64.0000000000001	0.000298735127159164\\
128	0.000149106090688483\\
256	7.44879242030206e-05\\
512.000000000001	3.72277150698579e-05\\
1024	1.86098022143465e-05\\
2048	9.30389034643321e-06\\
};
\addlegendentry{ExpEuler}

\addplot [color=mycolor4, line width=1.5pt, mark size=5.0pt, mark=diamond, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
16	6.85721862811701e-05\\
32	1.90496942896965e-05\\
64.0000000000001	5.06678305628122e-06\\
128	1.31101121657388e-06\\
256	3.33786093681184e-07\\
512.000000000001	8.42423987341663e-08\\
1024	2.11627108905339e-08\\
2048	5.30416765251552e-09\\
};
\addlegendentry{ExpRK2phi2 ($c_2=1$)}

\addplot [color=mycolor5, line width=1.5pt, mark size=5.0pt, mark=triangle, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
16	2.22628452339802e-05\\
32	5.82103015461964e-06\\
64.0000000000001	1.49315854685088e-06\\
128	3.78520467876071e-07\\
256	9.53175083735191e-08\\
512.000000000001	2.39180119898522e-08\\
1024	5.99126680710722e-09\\
2048	1.49984206161638e-09\\
};
\addlegendentry{StabLaw2 ($\alpha=1/4$)}

\addplot [color=mycolor6, line width=1.5pt, mark size=5.0pt, mark=triangle, mark options={solid, rotate=270, mycolor6}]
  table[row sep=crcr]{%
16	3.85820318167301e-05\\
32	1.05012687822594e-05\\
64.0000000000001	2.75702970995885e-06\\
128	7.0795129513324e-07\\
256	1.7949858179828e-07\\
512.000000000001	4.5199612447807e-08\\
1024	1.13417803673986e-08\\
2048	2.84130644908479e-09\\
};
\addlegendentry{ExpRK2phi1 ($c_2=1$)}

\addplot [color=mycolor7, line width=1.5pt, mark size=5.0pt, mark=triangle, mark options={solid, rotate=90, mycolor7}]
  table[row sep=crcr]{%
16	6.81409419950483e-05\\
32	1.92077606774911e-05\\
64.0000000000001	5.12979718148154e-06\\
128	1.32742275800289e-06\\
256	3.3773458022888e-07\\
512.000000000001	8.51804629896911e-08\\
1024	2.13916939722064e-08\\
2048	5.36050397268568e-09\\
};
\addlegendentry{Law2a}

\addplot [color=mycolor8, line width=1.5pt, mark size=5.0pt, mark=triangle, mark options={solid, rotate=180, mycolor8}]
  table[row sep=crcr]{%
16	2.78384543948307e-05\\
32	7.72742594728679e-06\\
64.0000000000001	2.18651434829073e-06\\
128	5.82927919835908e-07\\
256	1.50566854485471e-07\\
512.000000000001	3.82615613756392e-08\\
1024	9.64529059288628e-09\\
2048	2.42185584180898e-09\\
};
\addlegendentry{Law2b}

\end{axis}
\end{tikzpicture}%


==> img/plot_err_ex1_vardelta.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{255,0,0}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor8}{rgb}{255,0,205}%
\definecolor{mycolor9}{RGB}{0,101,0}%
\definecolor{mycolor10}{RGB}{255,120,0}%
%\definecolor{mycolor11}{RGB}{192,192,192}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.0in,
height=2.0in,
at={(1.006in,0.722in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$\lambda$},
%xtick={0,0.1839,0.1969,0.218,0.3005,0.333,0.5,0.75,1},
%xticklabels={{0},{$\lambda_{\mathrm{sle}}$},{$\lambda_{\mathrm{sl2}}$},{$\lambda_{\mathrm{le}}$},{$\lambda_{\mathrm{l2a}}$},{$\lambda_{\mathrm{erk2p1}}$},{$\lambda_{\mathrm{ee}}$},{0.75},{1}},
ymode=log,
ymin=1e-09,
ymax=0.01,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Error},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={First order},
legend style={at={(0.03,0.03)}, anchor=south west, font=\scriptsize, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.1pt, mark size=3.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.000126214156559945\\
0.75	9.159432706208e-05\\
0.5	5.70882140624806e-05\\
0.333333333333333	3.41471469683753e-05\\
0.301	2.97032488312186e-05\\
0.218	1.83072276953998e-05\\
0.183939720585721	1.3637394950495e-05\\
0.183	1.35086205056413e-05\\
};
\addlegendentry{\textsc{sle}}

\addplot [color=mycolor2, line width=1.1pt, mark size=3.5pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.00484133061045172\\
0.75	0.00283241622777376\\
0.5	0.00130470469813112\\
0.333333333333333	0.000593226530434661\\
0.301	0.000485857165343979\\
0.218	0.000257438011667187\\
};
\addlegendentry{\textsc{le}}

\addplot [color=mycolor3, line width=1.1pt, mark size=3.5pt, mark=+, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	5.7047227927228e-05\\
0.75	3.98546926296974e-05\\
0.5	2.26893194992049e-05\\
};
\addlegendentry{\textsc{ee}}

\addplot [color=mycolor9, line width=1.1pt, mark size=3.5pt, mark=asterisk, mark options={solid, mycolor9}]
  table[row sep=crcr]{%
1	0.000125721579024993\\
0.75	9.13179792691407e-05\\
0.5	5.6965716621269e-05\\
};
\addlegendentry{\textsc{bfe}}

\end{axis}

\begin{axis}[%
width=2.0in,
height=2.0in,
at={(4.0in,0.722in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$\lambda$},
ymode=log,
ymin=1e-09,
ymax=0.01,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Error},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={Second order},
legend style={at={(0.02,0.98)}, anchor=north west, font=\scriptsize, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor4, line width=1.1pt, mark size=3.5pt, mark=diamond, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	2.18171665233022e-07\\
0.75	1.15636162487638e-07\\
0.5	4.54794073015633e-08\\
};
\addlegendentry{\textsc{erk2p2}}

\addplot [color=mycolor5, line width=1.1pt, mark size=3.5pt, mark=triangle, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
1	4.86274401250389e-07\\
0.75	2.60852884000447e-07\\
0.5	1.04857304492054e-07\\
0.333333333333334	3.97504337269677e-08\\
0.301	3.07335778727722e-08\\
0.218	1.31520008095652e-08\\
0.183939720585721	8.22425080696326e-09\\
0.183	8.10631356900742e-09\\
};
\addlegendentry{\textsc{sl2}}

\addplot [color=mycolor6, line width=1.1pt, mark size=3.5pt, mark=triangle, mark options={solid, rotate=270, mycolor6}]
  table[row sep=crcr]{%
1	2.94511205133239e-07\\
0.75	1.56755711549669e-07\\
0.5	6.20916462320093e-08\\
0.333333333333333	2.30509896480954e-08\\
};
\addlegendentry{\textsc{erk1p1}}

\addplot [color=mycolor7, line width=1.1pt, mark size=3.5pt, mark=triangle, mark options={solid, rotate=90, mycolor7}]
  table[row sep=crcr]{%
1	4.02776923070653e-05\\
0.75	1.68029828516536e-05\\
0.5	4.78117833428809e-06\\
0.333333333333333	1.30993082623905e-06\\
0.301	9.37740739094311e-07\\
};
\addlegendentry{\textsc{l2a}}

\addplot [color=mycolor8, line width=1.1pt, mark size=3.5pt, mark=triangle, mark options={solid, rotate=180, mycolor8}]
  table[row sep=crcr]{%
1	3.69142379078708e-05\\
0.75	1.48927231763901e-05\\
0.5	3.92512093626621e-06\\
0.333333333333333	9.27428229656738e-07\\
0.301	6.25505479242713e-07\\
};
\addlegendentry{\textsc{l2b}}

\addplot [color=mycolor10, line width=1.1pt, mark size=3.5pt, mark=square, mark options={solid, mycolor10}]
  table[row sep=crcr]{%
1	2.06475713117735e-07\\
0.75	1.07308708086794e-07\\
0.5	4.01678694871665e-08\\
};
\addlegendentry{\textsc{imex2}}

\end{axis}

\end{tikzpicture}%

